Performance Evaluation of ParalleX Execution model on Arm-based Platforms

The HPC community shows a keen interest in creating diversity in the CPU ecosystem. The advent of Arm-based processors provides an alternative to the existing HPC ecosystem, which is primarily dominated by x86 processors. In this paper, we port an Asynchronous Many-Task runtime system based on the ParalleX model, i.e., High Performance ParalleX (HPX), and evaluate it on the Arm ecosystem with a suite of benchmarks. We wrote these benchmarks with an emphasis on vectorization and distributed scaling. We present the performance results on a variety of Arm processors and compare it with their x86 brethren from Intel. We show that the results obtained are equally good or better than their x86 brethren. Finally, we also discuss a few drawbacks of the present Arm ecosystem.

==> EAHPC Paper/main-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1500)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1459){\makebox(0,0){Memory Bandwidth using STREAM COPY Benchmark}}
\put(151.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,836){\makebox(0,0)[r]{$10$}}
\put(392.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,881){\makebox(0,0)[r]{$20$}}
\put(392.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,926){\makebox(0,0)[r]{$30$}}
\put(392.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,971){\makebox(0,0)[r]{$40$}}
\put(392.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1016){\makebox(0,0)[r]{$50$}}
\put(392.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1061){\makebox(0,0)[r]{$60$}}
\put(392.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1106){\makebox(0,0)[r]{$70$}}
\put(392.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1151){\makebox(0,0)[r]{$80$}}
\put(392.0,1151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1196){\makebox(0,0)[r]{$90$}}
\put(392.0,1196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1241){\makebox(0,0)[r]{$100$}}
\put(392.0,1241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1286){\makebox(0,0)[r]{$110$}}
\put(392.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,795){\makebox(0,0){$1$}}
\put(151.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206,795){\makebox(0,0){$5$}}
\put(206.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,795){\makebox(0,0){$10$}}
\put(275.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,795){\makebox(0,0){$15$}}
\put(343.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,795){\makebox(0,0){$20$}}
\put(412.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,836.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,1286.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(36,1061){\rotatebox{-270}{\makebox(0,0){Memory Bandwidth (in GBps)}}
}\put(281,734){\makebox(0,0){Core count}}
\put(281,1348){\makebox(0,0){Xeon E5-2660 v3}}
\put(151,855){\usebox{\plotpoint}}
\multiput(151.58,855.00)(0.499,1.652){107}{\rule{0.120pt}{1.416pt}}
\multiput(150.17,855.00)(55.000,178.060){2}{\rule{0.400pt}{0.708pt}}
\put(206,1034.67){\rule{16.622pt}{0.400pt}}
\multiput(206.00,1035.17)(34.500,-1.000){2}{\rule{8.311pt}{0.400pt}}
\multiput(275.58,1035.00)(0.499,1.061){133}{\rule{0.120pt}{0.947pt}}
\multiput(274.17,1035.00)(68.000,142.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(343.58,1179.00)(0.499,0.689){135}{\rule{0.120pt}{0.651pt}}
\multiput(342.17,1179.00)(69.000,93.649){2}{\rule{0.400pt}{0.325pt}}
\put(151,855){\makebox(0,0){$\bullet$}}
\put(206,1036){\makebox(0,0){$\bullet$}}
\put(275,1035){\makebox(0,0){$\bullet$}}
\put(343,1179){\makebox(0,0){$\bullet$}}
\put(412,1274){\makebox(0,0){$\bullet$}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,836.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,1286.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(582.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,836){\makebox(0,0)[r]{$10$}}
\put(969.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,886){\makebox(0,0)[r]{$20$}}
\put(969.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,936){\makebox(0,0)[r]{$30$}}
\put(969.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,986){\makebox(0,0)[r]{$40$}}
\put(969.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1036){\makebox(0,0)[r]{$50$}}
\put(969.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1086.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1086){\makebox(0,0)[r]{$60$}}
\put(969.0,1086.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1136){\makebox(0,0)[r]{$70$}}
\put(969.0,1136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1186){\makebox(0,0)[r]{$80$}}
\put(969.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1236){\makebox(0,0)[r]{$90$}}
\put(969.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1286){\makebox(0,0)[r]{$100$}}
\put(969.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,795){\makebox(0,0){$1$}}
\put(582.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,795){\makebox(0,0){$8$}}
\put(627.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,795){\makebox(0,0){$16$}}
\put(679.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,795){\makebox(0,0){$24$}}
\put(731.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782,795){\makebox(0,0){$32$}}
\put(782.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834,795){\makebox(0,0){$40$}}
\put(834.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886,795){\makebox(0,0){$48$}}
\put(886.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,795){\makebox(0,0){$56$}}
\put(937.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,795){\makebox(0,0){$64$}}
\put(989.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,836.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,1286.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(785,734){\makebox(0,0){Core count}}
\put(785,1348){\makebox(0,0){Kunpeng 916}}
\put(582,858){\usebox{\plotpoint}}
\multiput(582.00,858.58)(0.523,0.498){83}{\rule{0.519pt}{0.120pt}}
\multiput(582.00,857.17)(43.924,43.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(627.58,901.00)(0.498,0.538){101}{\rule{0.120pt}{0.531pt}}
\multiput(626.17,901.00)(52.000,54.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(679.58,957.00)(0.498,0.809){101}{\rule{0.120pt}{0.746pt}}
\multiput(678.17,957.00)(52.000,82.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(731.00,1041.58)(1.434,0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(731.00,1040.17)(48.440,18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(782.58,1059.00)(0.498,0.528){101}{\rule{0.120pt}{0.523pt}}
\multiput(781.17,1059.00)(52.000,53.914){2}{\rule{0.400pt}{0.262pt}}
\multiput(834.58,1114.00)(0.498,0.954){101}{\rule{0.120pt}{0.862pt}}
\multiput(833.17,1114.00)(52.000,97.212){2}{\rule{0.400pt}{0.431pt}}
\multiput(886.58,1208.78)(0.498,-1.151){99}{\rule{0.120pt}{1.018pt}}
\multiput(885.17,1210.89)(51.000,-114.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(937.58,1096.00)(0.498,1.351){101}{\rule{0.120pt}{1.177pt}}
\multiput(936.17,1096.00)(52.000,137.557){2}{\rule{0.400pt}{0.588pt}}
\put(582,858){\makebox(0,0){$\bullet$}}
\put(627,901){\makebox(0,0){$\bullet$}}
\put(679,957){\makebox(0,0){$\bullet$}}
\put(731,1041){\makebox(0,0){$\bullet$}}
\put(782,1059){\makebox(0,0){$\bullet$}}
\put(834,1114){\makebox(0,0){$\bullet$}}
\put(886,1213){\makebox(0,0){$\bullet$}}
\put(937,1096){\makebox(0,0){$\bullet$}}
\put(989,1236){\makebox(0,0){$\bullet$}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,836.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,1286.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$10$}}
\put(392.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,176){\makebox(0,0)[r]{$20$}}
\put(392.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,221){\makebox(0,0)[r]{$30$}}
\put(392.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,266){\makebox(0,0)[r]{$40$}}
\put(392.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,311){\makebox(0,0)[r]{$50$}}
\put(392.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,357){\makebox(0,0)[r]{$60$}}
\put(392.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,402){\makebox(0,0)[r]{$70$}}
\put(392.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,447){\makebox(0,0)[r]{$80$}}
\put(392.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,492){\makebox(0,0)[r]{$90$}}
\put(392.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,537){\makebox(0,0)[r]{$100$}}
\put(392.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,582){\makebox(0,0)[r]{$110$}}
\put(392.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$1$}}
\put(151.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,90){\makebox(0,0){$8$}}
\put(210.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,90){\makebox(0,0){$16$}}
\put(277.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,90){\makebox(0,0){$24$}}
\put(345.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,90){\makebox(0,0){$32$}}
\put(412.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,131.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,582.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(36,356){\rotatebox{-270}{\makebox(0,0){Memory Bandwidth (in GBps)}}
}\put(281,29){\makebox(0,0){Core count}}
\put(281,644){\makebox(0,0){ThunderX2}}
\put(151,134){\usebox{\plotpoint}}
\multiput(151.58,134.00)(0.499,2.332){115}{\rule{0.120pt}{1.958pt}}
\multiput(150.17,134.00)(59.000,269.937){2}{\rule{0.400pt}{0.979pt}}
\multiput(210.58,408.00)(0.499,1.152){131}{\rule{0.120pt}{1.019pt}}
\multiput(209.17,408.00)(67.000,151.884){2}{\rule{0.400pt}{0.510pt}}
\put(277,561.67){\rule{16.381pt}{0.400pt}}
\multiput(277.00,561.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\multiput(345.00,561.93)(6.005,-0.482){9}{\rule{4.567pt}{0.116pt}}
\multiput(345.00,562.17)(57.522,-6.000){2}{\rule{2.283pt}{0.400pt}}
\put(151,134){\makebox(0,0){$\bullet$}}
\put(210,408){\makebox(0,0){$\bullet$}}
\put(277,562){\makebox(0,0){$\bullet$}}
\put(345,563){\makebox(0,0){$\bullet$}}
\put(412,557){\makebox(0,0){$\bullet$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,131.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,582.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,131){\makebox(0,0)[r]{$0$}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,195){\makebox(0,0)[r]{$100$}}
\put(969.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,260){\makebox(0,0)[r]{$200$}}
\put(969.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,324){\makebox(0,0)[r]{$300$}}
\put(969.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,389){\makebox(0,0)[r]{$400$}}
\put(969.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,453){\makebox(0,0)[r]{$500$}}
\put(969.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,518){\makebox(0,0)[r]{$600$}}
\put(969.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,582){\makebox(0,0)[r]{$700$}}
\put(969.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,70){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(582.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,70){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(625.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,70){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(677.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,70){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(729.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,70){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(781.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833,70){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(833.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,70){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(885.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,70){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(937.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,70){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,131.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,582.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(785,29){\makebox(0,0){Core count}}
\put(785,644){\makebox(0,0){A64FX}}
\put(582,149){\usebox{\plotpoint}}
\multiput(582.58,149.00)(0.498,0.851){83}{\rule{0.120pt}{0.779pt}}
\multiput(581.17,149.00)(43.000,71.383){2}{\rule{0.400pt}{0.390pt}}
\multiput(625.00,222.59)(3.925,0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(625.00,221.17)(45.625,7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(677.00,229.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(677.00,228.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(729.00,278.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(729.00,277.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(781.00,327.58)(0.541,0.498){93}{\rule{0.533pt}{0.120pt}}
\multiput(781.00,326.17)(50.893,48.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(833.00,375.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(833.00,374.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(885.00,424.58)(0.541,0.498){93}{\rule{0.533pt}{0.120pt}}
\multiput(885.00,423.17)(50.893,48.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(937.00,472.58)(0.519,0.498){97}{\rule{0.516pt}{0.120pt}}
\multiput(937.00,471.17)(50.929,50.000){2}{\rule{0.258pt}{0.400pt}}
\put(582,149){\makebox(0,0){$\bullet$}}
\put(625,222){\makebox(0,0){$\bullet$}}
\put(677,229){\makebox(0,0){$\bullet$}}
\put(729,278){\makebox(0,0){$\bullet$}}
\put(781,327){\makebox(0,0){$\bullet$}}
\put(833,375){\makebox(0,0){$\bullet$}}
\put(885,424){\makebox(0,0){$\bullet$}}
\put(937,472){\makebox(0,0){$\bullet$}}
\put(989,522){\makebox(0,0){$\bullet$}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,131.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,582.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){1D Stencil: Distributed Results}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,355){\makebox(0,0)[r]{$5$}}
\put(444.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,464){\makebox(0,0)[r]{$10$}}
\put(444.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$15$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,683){\makebox(0,0)[r]{$20$}}
\put(444.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,793){\makebox(0,0)[r]{$25$}}
\put(444.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$30$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,204){\makebox(0,0){$1$}}
\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(179.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(179,204){\makebox(0,0){$2$}}
\put(179.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,204){\makebox(0,0){$4$}}
\put(274.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,204){\makebox(0,0){$6$}}
\put(369.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,204){\makebox(0,0){$8$}}
\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(297,143){\makebox(0,0){Node count}}
\put(297,964){\makebox(0,0){Strong Scaling}}
\put(131,864){\usebox{\plotpoint}}
\multiput(131.58,853.55)(0.498,-3.039){93}{\rule{0.120pt}{2.517pt}}
\multiput(130.17,858.78)(48.000,-284.777){2}{\rule{0.400pt}{1.258pt}}
\multiput(179.58,570.77)(0.499,-0.848){187}{\rule{0.120pt}{0.778pt}}
\multiput(178.17,572.39)(95.000,-159.385){2}{\rule{0.400pt}{0.389pt}}
\multiput(274.00,411.92)(0.820,-0.499){113}{\rule{0.755pt}{0.120pt}}
\multiput(274.00,412.17)(93.433,-58.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(369.00,353.92)(1.775,-0.497){51}{\rule{1.507pt}{0.120pt}}
\multiput(369.00,354.17)(91.871,-27.000){2}{\rule{0.754pt}{0.400pt}}
\put(131,864){\makebox(0,0){$+$}}
\put(179,574){\makebox(0,0){$+$}}
\put(274,413){\makebox(0,0){$+$}}
\put(369,355){\makebox(0,0){$+$}}
\put(464,328){\makebox(0,0){$+$}}
\put(131,833){\usebox{\plotpoint}}
\multiput(131.00,833.58)(2.476,0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(131.00,832.17)(43.807,10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(179.58,838.88)(0.499,-1.118){187}{\rule{0.120pt}{0.993pt}}
\multiput(178.17,840.94)(95.000,-209.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(274.58,631.00)(0.499,0.621){187}{\rule{0.120pt}{0.597pt}}
\multiput(273.17,631.00)(95.000,116.761){2}{\rule{0.400pt}{0.298pt}}
\multiput(369.00,749.58)(2.185,0.496){41}{\rule{1.827pt}{0.120pt}}
\multiput(369.00,748.17)(91.207,22.000){2}{\rule{0.914pt}{0.400pt}}
\put(131,833){\makebox(0,0){$\bullet$}}
\put(179,843){\makebox(0,0){$\bullet$}}
\put(274,631){\makebox(0,0){$\bullet$}}
\put(369,749){\makebox(0,0){$\bullet$}}
\put(464,771){\makebox(0,0){$\bullet$}}
\put(131,642){\usebox{\plotpoint}}
\multiput(131.58,634.91)(0.498,-2.021){93}{\rule{0.120pt}{1.708pt}}
\multiput(130.17,638.45)(48.000,-189.454){2}{\rule{0.400pt}{0.854pt}}
\multiput(179.58,446.85)(0.499,-0.521){187}{\rule{0.120pt}{0.517pt}}
\multiput(178.17,447.93)(95.000,-97.927){2}{\rule{0.400pt}{0.258pt}}
\multiput(274.00,348.92)(1.494,-0.497){61}{\rule{1.288pt}{0.120pt}}
\multiput(274.00,349.17)(92.328,-32.000){2}{\rule{0.644pt}{0.400pt}}
\multiput(369.00,316.92)(2.844,-0.495){31}{\rule{2.335pt}{0.119pt}}
\multiput(369.00,317.17)(90.153,-17.000){2}{\rule{1.168pt}{0.400pt}}
\put(131,642){\makebox(0,0){$\ast$}}
\put(179,449){\makebox(0,0){$\ast$}}
\put(274,350){\makebox(0,0){$\ast$}}
\put(369,318){\makebox(0,0){$\ast$}}
\put(464,301){\makebox(0,0){$\ast$}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$5$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,355){\makebox(0,0)[r]{$10$}}
\put(969.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,464){\makebox(0,0)[r]{$15$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,683){\makebox(0,0)[r]{$25$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,793){\makebox(0,0)[r]{$30$}}
\put(969.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$35$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,204){\makebox(0,0){$1$}}
\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,204){\makebox(0,0){$2$}}
\put(668.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,204){\makebox(0,0){$4$}}
\put(775.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,204){\makebox(0,0){$6$}}
\put(882.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$8$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Node count}}
\put(802,964){\makebox(0,0){Weak Scaling}}
\put(615,392){\usebox{\plotpoint}}
\multiput(615.00,392.60)(7.646,0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(615.00,391.17)(41.792,4.000){2}{\rule{2.700pt}{0.400pt}}
\multiput(668.00,396.60)(15.542,0.468){5}{\rule{10.800pt}{0.113pt}}
\multiput(668.00,395.17)(84.584,4.000){2}{\rule{5.400pt}{0.400pt}}
\put(775,398.67){\rule{25.776pt}{0.400pt}}
\multiput(775.00,399.17)(53.500,-1.000){2}{\rule{12.888pt}{0.400pt}}
\put(882,397.17){\rule{21.500pt}{0.400pt}}
\multiput(882.00,398.17)(62.376,-2.000){2}{\rule{10.750pt}{0.400pt}}
\put(615,392){\makebox(0,0){$+$}}
\put(668,396){\makebox(0,0){$+$}}
\put(775,400){\makebox(0,0){$+$}}
\put(882,399){\makebox(0,0){$+$}}
\put(989,397){\makebox(0,0){$+$}}
\put(615,415){\usebox{\plotpoint}}
\multiput(615.58,415.00)(0.498,1.724){103}{\rule{0.120pt}{1.474pt}}
\multiput(614.17,415.00)(53.000,178.941){2}{\rule{0.400pt}{0.737pt}}
\multiput(668.58,597.00)(0.499,0.847){211}{\rule{0.120pt}{0.777pt}}
\multiput(667.17,597.00)(107.000,179.388){2}{\rule{0.400pt}{0.388pt}}
\multiput(775.00,778.58)(1.052,0.498){99}{\rule{0.939pt}{0.120pt}}
\multiput(775.00,777.17)(105.051,51.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(882.00,829.58)(0.993,0.498){105}{\rule{0.893pt}{0.120pt}}
\multiput(882.00,828.17)(105.147,54.000){2}{\rule{0.446pt}{0.400pt}}
\put(615,415){\makebox(0,0){$\bullet$}}
\put(668,597){\makebox(0,0){$\bullet$}}
\put(775,778){\makebox(0,0){$\bullet$}}
\put(882,829){\makebox(0,0){$\bullet$}}
\put(989,883){\makebox(0,0){$\bullet$}}
\put(615,296){\usebox{\plotpoint}}
\multiput(615.00,296.60)(7.646,0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(615.00,295.17)(41.792,4.000){2}{\rule{2.700pt}{0.400pt}}
\put(615,296){\makebox(0,0){$\ast$}}
\put(668,300){\makebox(0,0){$\ast$}}
\put(775,300){\makebox(0,0){$\ast$}}
\put(882,300){\makebox(0,0){$\ast$}}
\put(989,300){\makebox(0,0){$\ast$}}
\put(668.0,300.0){\rule[-0.200pt]{77.329pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{Xeon E5}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{Kunpeng 916}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(739,48){\makebox(0,0)[r]{A64FX}}
\put(809,48){\makebox(0,0){$\ast$}}
\put(759.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Intel Xeon E5-2660 v3}}
\put(111.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,318){\makebox(0,0)[r]{$1$}}
\put(444.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,391){\makebox(0,0)[r]{$2$}}
\put(444.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,464){\makebox(0,0)[r]{$3$}}
\put(444.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,537){\makebox(0,0)[r]{$4$}}
\put(444.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,610){\makebox(0,0)[r]{$5$}}
\put(444.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,683){\makebox(0,0)[r]{$6$}}
\put(444.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,756){\makebox(0,0)[r]{$7$}}
\put(444.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,829){\makebox(0,0)[r]{$8$}}
\put(444.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,902){\makebox(0,0)[r]{$9$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,204){\makebox(0,0){$1$}}
\put(111.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,204){\makebox(0,0){$5$}}
\put(185.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,204){\makebox(0,0){$10$}}
\put(278.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,204){\makebox(0,0){$15$}}
\put(371.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,204){\makebox(0,0){$20$}}
\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(287,143){\makebox(0,0){Core count}}
\put(287,964){\makebox(0,0){Single Precision}}
\put(111,294){\usebox{\plotpoint}}
\multiput(111.58,294.00)(0.499,0.975){145}{\rule{0.120pt}{0.878pt}}
\multiput(110.17,294.00)(74.000,142.177){2}{\rule{0.400pt}{0.439pt}}
\multiput(185.58,438.00)(0.499,0.548){183}{\rule{0.120pt}{0.539pt}}
\multiput(184.17,438.00)(93.000,100.882){2}{\rule{0.400pt}{0.269pt}}
\multiput(278.58,540.00)(0.499,0.780){183}{\rule{0.120pt}{0.724pt}}
\multiput(277.17,540.00)(93.000,143.498){2}{\rule{0.400pt}{0.362pt}}
\multiput(371.58,685.00)(0.499,0.780){183}{\rule{0.120pt}{0.724pt}}
\multiput(370.17,685.00)(93.000,143.498){2}{\rule{0.400pt}{0.362pt}}
\put(111,294){\makebox(0,0){$+$}}
\put(185,438){\makebox(0,0){$+$}}
\put(278,540){\makebox(0,0){$+$}}
\put(371,685){\makebox(0,0){$+$}}
\put(464,830){\makebox(0,0){$+$}}
\put(111,328){\usebox{\plotpoint}}
\multiput(111.58,328.00)(0.499,1.273){145}{\rule{0.120pt}{1.116pt}}
\multiput(110.17,328.00)(74.000,185.683){2}{\rule{0.400pt}{0.558pt}}
\multiput(185.00,516.58)(0.914,0.498){99}{\rule{0.829pt}{0.120pt}}
\multiput(185.00,515.17)(91.279,51.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(278.58,567.00)(0.499,1.207){183}{\rule{0.120pt}{1.063pt}}
\multiput(277.17,567.00)(93.000,221.793){2}{\rule{0.400pt}{0.532pt}}
\multiput(371.00,791.58)(0.540,0.499){169}{\rule{0.533pt}{0.120pt}}
\multiput(371.00,790.17)(91.895,86.000){2}{\rule{0.266pt}{0.400pt}}
\put(111,328){\makebox(0,0){$\bullet$}}
\put(185,516){\makebox(0,0){$\bullet$}}
\put(278,567){\makebox(0,0){$\bullet$}}
\put(371,791){\makebox(0,0){$\bullet$}}
\put(464,877){\makebox(0,0){$\bullet$}}
\put(111,331){\usebox{\plotpoint}}
\multiput(111.58,331.00)(0.499,1.660){145}{\rule{0.120pt}{1.424pt}}
\multiput(110.17,331.00)(74.000,242.044){2}{\rule{0.400pt}{0.712pt}}
\put(185,574.67){\rule{22.404pt}{0.400pt}}
\multiput(185.00,575.17)(46.500,-1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(278.58,575.00)(0.499,1.045){183}{\rule{0.120pt}{0.934pt}}
\multiput(277.17,575.00)(93.000,192.061){2}{\rule{0.400pt}{0.467pt}}
\multiput(371.58,769.00)(0.499,0.694){183}{\rule{0.120pt}{0.655pt}}
\multiput(370.17,769.00)(93.000,127.641){2}{\rule{0.400pt}{0.327pt}}
\put(111,331){\makebox(0,0){$\ast$}}
\put(185,576){\makebox(0,0){$\ast$}}
\put(278,575){\makebox(0,0){$\ast$}}
\put(371,769){\makebox(0,0){$\ast$}}
\put(464,898){\makebox(0,0){$\ast$}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,318){\makebox(0,0)[r]{$0.5$}}
\put(969.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,391){\makebox(0,0)[r]{$1$}}
\put(969.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,464){\makebox(0,0)[r]{$1.5$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,537){\makebox(0,0)[r]{$2$}}
\put(969.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,610){\makebox(0,0)[r]{$2.5$}}
\put(969.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,683){\makebox(0,0)[r]{$3$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,756){\makebox(0,0)[r]{$3.5$}}
\put(969.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,829){\makebox(0,0)[r]{$4$}}
\put(969.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,902){\makebox(0,0)[r]{$4.5$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,204){\makebox(0,0){$1$}}
\put(635.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,204){\makebox(0,0){$5$}}
\put(710.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,204){\makebox(0,0){$10$}}
\put(803.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,204){\makebox(0,0){$15$}}
\put(896.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$20$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(812,143){\makebox(0,0){Core count}}
\put(812,964){\makebox(0,0){Double Precision}}
\put(635,306){\usebox{\plotpoint}}
\multiput(635.58,306.00)(0.499,1.203){147}{\rule{0.120pt}{1.060pt}}
\multiput(634.17,306.00)(75.000,177.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(710.00,486.58)(0.727,0.499){125}{\rule{0.681pt}{0.120pt}}
\multiput(710.00,485.17)(91.586,64.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(803.58,550.00)(0.499,1.131){183}{\rule{0.120pt}{1.003pt}}
\multiput(802.17,550.00)(93.000,207.918){2}{\rule{0.400pt}{0.502pt}}
\multiput(896.00,760.58)(0.522,0.499){175}{\rule{0.518pt}{0.120pt}}
\multiput(896.00,759.17)(91.925,89.000){2}{\rule{0.259pt}{0.400pt}}
\put(635,306){\makebox(0,0){$+$}}
\put(710,486){\makebox(0,0){$+$}}
\put(803,550){\makebox(0,0){$+$}}
\put(896,760){\makebox(0,0){$+$}}
\put(989,849){\makebox(0,0){$+$}}
\put(635,319){\usebox{\plotpoint}}
\multiput(635.58,319.00)(0.499,1.223){147}{\rule{0.120pt}{1.076pt}}
\multiput(634.17,319.00)(75.000,180.767){2}{\rule{0.400pt}{0.538pt}}
\multiput(710.00,502.58)(0.832,0.499){109}{\rule{0.764pt}{0.120pt}}
\multiput(710.00,501.17)(91.414,56.000){2}{\rule{0.382pt}{0.400pt}}
\multiput(803.58,558.00)(0.499,1.217){183}{\rule{0.120pt}{1.072pt}}
\multiput(802.17,558.00)(93.000,223.775){2}{\rule{0.400pt}{0.536pt}}
\multiput(896.00,784.58)(0.581,0.499){157}{\rule{0.565pt}{0.120pt}}
\multiput(896.00,783.17)(91.827,80.000){2}{\rule{0.282pt}{0.400pt}}
\put(635,319){\makebox(0,0){$\bullet$}}
\put(710,502){\makebox(0,0){$\bullet$}}
\put(803,558){\makebox(0,0){$\bullet$}}
\put(896,784){\makebox(0,0){$\bullet$}}
\put(989,864){\makebox(0,0){$\bullet$}}
\put(635,331){\usebox{\plotpoint}}
\multiput(635.58,331.00)(0.499,1.638){147}{\rule{0.120pt}{1.407pt}}
\multiput(634.17,331.00)(75.000,242.080){2}{\rule{0.400pt}{0.703pt}}
\put(710,574.67){\rule{22.404pt}{0.400pt}}
\multiput(710.00,575.17)(46.500,-1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(803.58,575.00)(0.499,1.045){183}{\rule{0.120pt}{0.934pt}}
\multiput(802.17,575.00)(93.000,192.061){2}{\rule{0.400pt}{0.467pt}}
\multiput(896.58,769.00)(0.499,0.694){183}{\rule{0.120pt}{0.655pt}}
\multiput(895.17,769.00)(93.000,127.641){2}{\rule{0.400pt}{0.327pt}}
\put(635,331){\makebox(0,0){$\ast$}}
\put(710,576){\makebox(0,0){$\ast$}}
\put(803,575){\makebox(0,0){$\ast$}}
\put(896,769){\makebox(0,0){$\ast$}}
\put(989,898){\makebox(0,0){$\ast$}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{scalar}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{vector}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(779,48){\makebox(0,0)[r]{Expected Peak}}
\put(849,48){\makebox(0,0){$\ast$}}
\put(799.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Huawei Hi1616}}
\put(111.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,327){\makebox(0,0)[r]{$1$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,409){\makebox(0,0)[r]{$2$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,491){\makebox(0,0)[r]{$3$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,574){\makebox(0,0)[r]{$4$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,656){\makebox(0,0)[r]{$5$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,738){\makebox(0,0)[r]{$6$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,820){\makebox(0,0)[r]{$7$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,902){\makebox(0,0)[r]{$8$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(111.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,184){\rotatebox{90}{\makebox(0,0)[l]{$8$}}
}\put(150.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195,184){\rotatebox{90}{\makebox(0,0)[l]{$16$}}
}\put(195.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(240.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,184){\rotatebox{90}{\makebox(0,0)[l]{$32$}}
}\put(285.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,184){\rotatebox{90}{\makebox(0,0)[l]{$40$}}
}\put(330.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(374.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,184){\rotatebox{90}{\makebox(0,0)[l]{$56$}}
}\put(419.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$64$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(287,143){\makebox(0,0){Core count}}
\put(287,964){\makebox(0,0){Single Precision}}
\put(111,277){\usebox{\plotpoint}}
\multiput(111.58,277.00)(0.498,1.262){75}{\rule{0.120pt}{1.105pt}}
\multiput(110.17,277.00)(39.000,95.706){2}{\rule{0.400pt}{0.553pt}}
\multiput(150.00,375.58)(0.535,0.498){81}{\rule{0.529pt}{0.120pt}}
\multiput(150.00,374.17)(43.903,42.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(195.58,417.00)(0.498,0.544){87}{\rule{0.120pt}{0.536pt}}
\multiput(194.17,417.00)(45.000,47.888){2}{\rule{0.400pt}{0.268pt}}
\multiput(240.58,466.00)(0.498,0.701){87}{\rule{0.120pt}{0.660pt}}
\multiput(239.17,466.00)(45.000,61.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(285.00,527.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(285.00,528.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.58,502.00)(0.498,1.255){85}{\rule{0.120pt}{1.100pt}}
\multiput(329.17,502.00)(44.000,107.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(374.00,610.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(374.00,611.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(419.58,609.00)(0.498,0.869){87}{\rule{0.120pt}{0.793pt}}
\multiput(418.17,609.00)(45.000,76.353){2}{\rule{0.400pt}{0.397pt}}
\put(111,277){\makebox(0,0){$+$}}
\put(150,375){\makebox(0,0){$+$}}
\put(195,417){\makebox(0,0){$+$}}
\put(240,466){\makebox(0,0){$+$}}
\put(285,529){\makebox(0,0){$+$}}
\put(330,502){\makebox(0,0){$+$}}
\put(374,612){\makebox(0,0){$+$}}
\put(419,609){\makebox(0,0){$+$}}
\put(464,687){\makebox(0,0){$+$}}
\put(111,293){\usebox{\plotpoint}}
\multiput(111.58,293.00)(0.498,1.625){75}{\rule{0.120pt}{1.392pt}}
\multiput(110.17,293.00)(39.000,123.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(150.58,419.00)(0.498,0.634){87}{\rule{0.120pt}{0.607pt}}
\multiput(149.17,419.00)(45.000,55.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(195.58,476.00)(0.498,0.936){87}{\rule{0.120pt}{0.847pt}}
\multiput(194.17,476.00)(45.000,82.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(240.58,560.00)(0.498,0.824){87}{\rule{0.120pt}{0.758pt}}
\multiput(239.17,560.00)(45.000,72.427){2}{\rule{0.400pt}{0.379pt}}
\multiput(285.00,634.58)(0.643,0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(285.00,633.17)(43.725,35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(330.58,669.00)(0.498,1.312){85}{\rule{0.120pt}{1.145pt}}
\multiput(329.17,669.00)(44.000,112.623){2}{\rule{0.400pt}{0.573pt}}
\multiput(374.58,781.00)(0.498,-0.779){87}{\rule{0.120pt}{0.722pt}}
\multiput(373.17,782.50)(45.000,-68.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(419.58,714.00)(0.498,1.305){87}{\rule{0.120pt}{1.140pt}}
\multiput(418.17,714.00)(45.000,114.634){2}{\rule{0.400pt}{0.570pt}}
\put(111,293){\makebox(0,0){$\bullet$}}
\put(150,419){\makebox(0,0){$\bullet$}}
\put(195,476){\makebox(0,0){$\bullet$}}
\put(240,560){\makebox(0,0){$\bullet$}}
\put(285,634){\makebox(0,0){$\bullet$}}
\put(330,669){\makebox(0,0){$\bullet$}}
\put(374,784){\makebox(0,0){$\bullet$}}
\put(419,714){\makebox(0,0){$\bullet$}}
\put(464,831){\makebox(0,0){$\bullet$}}
\put(111,344){\usebox{\plotpoint}}
\multiput(111.58,344.00)(0.498,0.745){75}{\rule{0.120pt}{0.695pt}}
\multiput(110.17,344.00)(39.000,56.558){2}{\rule{0.400pt}{0.347pt}}
\multiput(150.58,402.00)(0.498,0.857){87}{\rule{0.120pt}{0.784pt}}
\multiput(149.17,402.00)(45.000,75.372){2}{\rule{0.400pt}{0.392pt}}
\multiput(195.58,479.00)(0.498,1.283){87}{\rule{0.120pt}{1.122pt}}
\multiput(194.17,479.00)(45.000,112.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(240.00,594.58)(0.943,0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(240.00,593.17)(43.236,24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(285.58,618.00)(0.498,0.846){87}{\rule{0.120pt}{0.776pt}}
\multiput(284.17,618.00)(45.000,74.390){2}{\rule{0.400pt}{0.388pt}}
\multiput(330.58,694.00)(0.498,1.553){85}{\rule{0.120pt}{1.336pt}}
\multiput(329.17,694.00)(44.000,133.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(374.58,823.64)(0.498,-1.798){87}{\rule{0.120pt}{1.531pt}}
\multiput(373.17,826.82)(45.000,-157.822){2}{\rule{0.400pt}{0.766pt}}
\multiput(419.58,669.00)(0.498,2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(418.17,669.00)(45.000,189.232){2}{\rule{0.400pt}{0.908pt}}
\put(111,344){\makebox(0,0){$\ast$}}
\put(150,402){\makebox(0,0){$\ast$}}
\put(195,479){\makebox(0,0){$\ast$}}
\put(240,594){\makebox(0,0){$\ast$}}
\put(285,618){\makebox(0,0){$\ast$}}
\put(330,694){\makebox(0,0){$\ast$}}
\put(374,830){\makebox(0,0){$\ast$}}
\put(419,669){\makebox(0,0){$\ast$}}
\put(464,862){\makebox(0,0){$\ast$}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,318){\makebox(0,0)[r]{$0.5$}}
\put(969.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,391){\makebox(0,0)[r]{$1$}}
\put(969.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,464){\makebox(0,0)[r]{$1.5$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,537){\makebox(0,0)[r]{$2$}}
\put(969.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,610){\makebox(0,0)[r]{$2.5$}}
\put(969.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,683){\makebox(0,0)[r]{$3$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,756){\makebox(0,0)[r]{$3.5$}}
\put(969.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,829){\makebox(0,0)[r]{$4$}}
\put(969.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,902){\makebox(0,0)[r]{$4.5$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(635.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,184){\rotatebox{90}{\makebox(0,0)[l]{$8$}}
}\put(674.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,184){\rotatebox{90}{\makebox(0,0)[l]{$16$}}
}\put(719.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(764.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,184){\rotatebox{90}{\makebox(0,0)[l]{$32$}}
}\put(809.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,184){\rotatebox{90}{\makebox(0,0)[l]{$40$}}
}\put(854.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(899.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,184){\rotatebox{90}{\makebox(0,0)[l]{$56$}}
}\put(944.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$64$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(812,143){\makebox(0,0){Core count}}
\put(812,964){\makebox(0,0){Double Precision}}
\put(635,274){\usebox{\plotpoint}}
\multiput(635.58,274.00)(0.498,1.055){75}{\rule{0.120pt}{0.941pt}}
\multiput(634.17,274.00)(39.000,80.047){2}{\rule{0.400pt}{0.471pt}}
\multiput(674.00,356.58)(0.727,0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(674.00,355.17)(43.587,31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(719.58,387.00)(0.498,0.667){87}{\rule{0.120pt}{0.633pt}}
\multiput(718.17,387.00)(45.000,58.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(764.58,447.00)(0.498,0.533){87}{\rule{0.120pt}{0.527pt}}
\multiput(763.17,447.00)(45.000,46.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(809.00,495.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(809.00,494.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(854.58,516.00)(0.498,0.835){87}{\rule{0.120pt}{0.767pt}}
\multiput(853.17,516.00)(45.000,73.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(899.00,591.58)(0.904,0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(899.00,590.17)(43.298,25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(944.58,616.00)(0.498,0.745){87}{\rule{0.120pt}{0.696pt}}
\multiput(943.17,616.00)(45.000,65.556){2}{\rule{0.400pt}{0.348pt}}
\put(635,274){\makebox(0,0){$+$}}
\put(674,356){\makebox(0,0){$+$}}
\put(719,387){\makebox(0,0){$+$}}
\put(764,447){\makebox(0,0){$+$}}
\put(809,495){\makebox(0,0){$+$}}
\put(854,516){\makebox(0,0){$+$}}
\put(899,591){\makebox(0,0){$+$}}
\put(944,616){\makebox(0,0){$+$}}
\put(989,683){\makebox(0,0){$+$}}
\put(635,288){\usebox{\plotpoint}}
\multiput(635.58,288.00)(0.498,1.405){75}{\rule{0.120pt}{1.218pt}}
\multiput(634.17,288.00)(39.000,106.472){2}{\rule{0.400pt}{0.609pt}}
\multiput(674.58,397.00)(0.498,0.578){87}{\rule{0.120pt}{0.562pt}}
\multiput(673.17,397.00)(45.000,50.833){2}{\rule{0.400pt}{0.281pt}}
\multiput(719.58,449.00)(0.498,1.037){87}{\rule{0.120pt}{0.927pt}}
\multiput(718.17,449.00)(45.000,91.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(764.58,542.00)(0.498,0.701){87}{\rule{0.120pt}{0.660pt}}
\multiput(763.17,542.00)(45.000,61.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(809.00,605.58)(0.592,0.498){73}{\rule{0.574pt}{0.120pt}}
\multiput(809.00,604.17)(43.809,38.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(854.58,643.00)(0.498,1.305){87}{\rule{0.120pt}{1.140pt}}
\multiput(853.17,643.00)(45.000,114.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(899.00,758.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(899.00,759.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(944.58,752.00)(0.498,1.160){87}{\rule{0.120pt}{1.024pt}}
\multiput(943.17,752.00)(45.000,101.874){2}{\rule{0.400pt}{0.512pt}}
\put(635,288){\makebox(0,0){$\bullet$}}
\put(674,397){\makebox(0,0){$\bullet$}}
\put(719,449){\makebox(0,0){$\bullet$}}
\put(764,542){\makebox(0,0){$\bullet$}}
\put(809,605){\makebox(0,0){$\bullet$}}
\put(854,643){\makebox(0,0){$\bullet$}}
\put(899,760){\makebox(0,0){$\bullet$}}
\put(944,752){\makebox(0,0){$\bullet$}}
\put(989,856){\makebox(0,0){$\bullet$}}
\put(635,333){\usebox{\plotpoint}}
\multiput(635.58,333.00)(0.498,0.667){75}{\rule{0.120pt}{0.633pt}}
\multiput(634.17,333.00)(39.000,50.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(674.58,385.00)(0.498,0.757){87}{\rule{0.120pt}{0.704pt}}
\multiput(673.17,385.00)(45.000,66.538){2}{\rule{0.400pt}{0.352pt}}
\multiput(719.58,453.00)(0.498,1.137){87}{\rule{0.120pt}{1.007pt}}
\multiput(718.17,453.00)(45.000,99.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(764.00,555.58)(1.030,0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(764.00,554.17)(43.094,22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(809.58,577.00)(0.498,0.745){87}{\rule{0.120pt}{0.696pt}}
\multiput(808.17,577.00)(45.000,65.556){2}{\rule{0.400pt}{0.348pt}}
\multiput(854.58,644.00)(0.498,1.350){87}{\rule{0.120pt}{1.176pt}}
\multiput(853.17,644.00)(45.000,118.560){2}{\rule{0.400pt}{0.588pt}}
\multiput(899.58,759.31)(0.498,-1.597){87}{\rule{0.120pt}{1.371pt}}
\multiput(898.17,762.15)(45.000,-140.154){2}{\rule{0.400pt}{0.686pt}}
\multiput(944.58,622.00)(0.498,1.910){87}{\rule{0.120pt}{1.620pt}}
\multiput(943.17,622.00)(45.000,167.638){2}{\rule{0.400pt}{0.810pt}}
\put(635,333){\makebox(0,0){$\ast$}}
\put(674,385){\makebox(0,0){$\ast$}}
\put(719,453){\makebox(0,0){$\ast$}}
\put(764,555){\makebox(0,0){$\ast$}}
\put(809,577){\makebox(0,0){$\ast$}}
\put(854,644){\makebox(0,0){$\ast$}}
\put(899,765){\makebox(0,0){$\ast$}}
\put(944,622){\makebox(0,0){$\ast$}}
\put(989,793){\makebox(0,0){$\ast$}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{scalar}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{vector}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(779,48){\makebox(0,0)[r]{Expected Peak}}
\put(849,48){\makebox(0,0){$\ast$}}
\put(799.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Fujitsu A64FX (Compute cores only)}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,327){\makebox(0,0)[r]{$10$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,409){\makebox(0,0)[r]{$20$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,491){\makebox(0,0)[r]{$30$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$40$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,656){\makebox(0,0)[r]{$50$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,738){\makebox(0,0)[r]{$60$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,820){\makebox(0,0)[r]{$70$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$80$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(166.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(209.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(251.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(294.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(336.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(379.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(421.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(297,143){\makebox(0,0){Core count}}
\put(297,964){\makebox(0,0){Single Precision}}
\put(131,263){\usebox{\plotpoint}}
\multiput(131.58,263.00)(0.498,1.076){67}{\rule{0.120pt}{0.957pt}}
\multiput(130.17,263.00)(35.000,73.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(166.58,338.00)(0.498,0.651){83}{\rule{0.120pt}{0.621pt}}
\multiput(165.17,338.00)(43.000,54.711){2}{\rule{0.400pt}{0.310pt}}
\multiput(209.00,394.58)(0.618,0.498){65}{\rule{0.594pt}{0.120pt}}
\multiput(209.00,393.17)(40.767,34.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(251.58,428.00)(0.498,0.991){83}{\rule{0.120pt}{0.891pt}}
\multiput(250.17,428.00)(43.000,83.151){2}{\rule{0.400pt}{0.445pt}}
\multiput(336.58,513.00)(0.498,1.343){83}{\rule{0.120pt}{1.170pt}}
\multiput(335.17,513.00)(43.000,112.572){2}{\rule{0.400pt}{0.585pt}}
\multiput(379.00,628.58)(1.421,0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(379.00,627.17)(39.468,15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(421.58,643.00)(0.498,0.991){83}{\rule{0.120pt}{0.891pt}}
\multiput(420.17,643.00)(43.000,83.151){2}{\rule{0.400pt}{0.445pt}}
\put(131,263){\makebox(0,0){$+$}}
\put(166,338){\makebox(0,0){$+$}}
\put(209,394){\makebox(0,0){$+$}}
\put(251,428){\makebox(0,0){$+$}}
\put(294,513){\makebox(0,0){$+$}}
\put(336,513){\makebox(0,0){$+$}}
\put(379,628){\makebox(0,0){$+$}}
\put(421,643){\makebox(0,0){$+$}}
\put(464,728){\makebox(0,0){$+$}}
\put(294.0,513.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(131,266){\usebox{\plotpoint}}
\multiput(131.58,266.00)(0.498,1.163){67}{\rule{0.120pt}{1.026pt}}
\multiput(130.17,266.00)(35.000,78.871){2}{\rule{0.400pt}{0.513pt}}
\multiput(166.58,347.00)(0.498,0.569){83}{\rule{0.120pt}{0.556pt}}
\multiput(165.17,347.00)(43.000,47.846){2}{\rule{0.400pt}{0.278pt}}
\multiput(209.58,396.00)(0.498,0.595){81}{\rule{0.120pt}{0.576pt}}
\multiput(208.17,396.00)(42.000,48.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(251.58,446.00)(0.498,0.780){83}{\rule{0.120pt}{0.723pt}}
\multiput(250.17,446.00)(43.000,65.499){2}{\rule{0.400pt}{0.362pt}}
\multiput(294.00,513.58)(0.879,0.496){45}{\rule{0.800pt}{0.120pt}}
\multiput(294.00,512.17)(40.340,24.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(336.58,537.00)(0.498,1.097){83}{\rule{0.120pt}{0.974pt}}
\multiput(335.17,537.00)(43.000,91.978){2}{\rule{0.400pt}{0.487pt}}
\multiput(379.00,631.58)(0.678,0.497){59}{\rule{0.642pt}{0.120pt}}
\multiput(379.00,630.17)(40.668,31.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(421.58,662.00)(0.498,0.757){83}{\rule{0.120pt}{0.705pt}}
\multiput(420.17,662.00)(43.000,63.537){2}{\rule{0.400pt}{0.352pt}}
\put(131,266){\makebox(0,0){$\bullet$}}
\put(166,347){\makebox(0,0){$\bullet$}}
\put(209,396){\makebox(0,0){$\bullet$}}
\put(251,446){\makebox(0,0){$\bullet$}}
\put(294,513){\makebox(0,0){$\bullet$}}
\put(336,537){\makebox(0,0){$\bullet$}}
\put(379,631){\makebox(0,0){$\bullet$}}
\put(421,662){\makebox(0,0){$\bullet$}}
\put(464,727){\makebox(0,0){$\bullet$}}
\put(131,274){\usebox{\plotpoint}}
\multiput(131.58,274.00)(0.498,1.668){67}{\rule{0.120pt}{1.426pt}}
\multiput(130.17,274.00)(35.000,113.041){2}{\rule{0.400pt}{0.713pt}}
\multiput(166.00,390.58)(2.005,0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(166.00,389.17)(39.547,11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(209.58,401.00)(0.498,0.931){81}{\rule{0.120pt}{0.843pt}}
\multiput(208.17,401.00)(42.000,76.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(251.58,479.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(250.17,479.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(294.58,557.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(293.17,557.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(336.58,634.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(335.17,634.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(379.58,712.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(378.17,712.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(421.58,789.00)(0.498,0.921){83}{\rule{0.120pt}{0.835pt}}
\multiput(420.17,789.00)(43.000,77.267){2}{\rule{0.400pt}{0.417pt}}
\put(131,274){\makebox(0,0){$\ast$}}
\put(166,390){\makebox(0,0){$\ast$}}
\put(209,401){\makebox(0,0){$\ast$}}
\put(251,479){\makebox(0,0){$\ast$}}
\put(294,557){\makebox(0,0){$\ast$}}
\put(336,634){\makebox(0,0){$\ast$}}
\put(379,712){\makebox(0,0){$\ast$}}
\put(421,789){\makebox(0,0){$\ast$}}
\put(464,868){\makebox(0,0){$\ast$}}
\put(131,264){\usebox{\plotpoint}}
\multiput(131.58,264.00)(0.498,1.119){67}{\rule{0.120pt}{0.991pt}}
\multiput(130.17,264.00)(35.000,75.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(166.00,342.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(166.00,341.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(209.58,349.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(208.17,349.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(251.58,401.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(250.17,401.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(294.58,453.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(293.17,453.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(336.58,505.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(335.17,505.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(379.58,557.00)(0.498,0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(378.17,557.00)(42.000,49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(421.58,608.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(420.17,608.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\put(131,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(166,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(209,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(294,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,327){\makebox(0,0)[r]{$5$}}
\put(969.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,409){\makebox(0,0)[r]{$10$}}
\put(969.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,491){\makebox(0,0)[r]{$15$}}
\put(969.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,656){\makebox(0,0)[r]{$25$}}
\put(969.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,738){\makebox(0,0)[r]{$30$}}
\put(969.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,820){\makebox(0,0)[r]{$35$}}
\put(969.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$40$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(655.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(703.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(750.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(798.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(846.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(894.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(941.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Core count}}
\put(802,964){\makebox(0,0){Double Precision}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.991){77}{\rule{0.120pt}{0.890pt}}
\multiput(614.17,264.00)(40.000,77.153){2}{\rule{0.400pt}{0.445pt}}
\multiput(655.58,343.00)(0.498,0.772){93}{\rule{0.120pt}{0.717pt}}
\multiput(654.17,343.00)(48.000,72.513){2}{\rule{0.400pt}{0.358pt}}
\multiput(703.00,417.58)(1.320,0.495){33}{\rule{1.144pt}{0.119pt}}
\multiput(703.00,416.17)(44.625,18.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(750.58,435.00)(0.498,0.950){93}{\rule{0.120pt}{0.858pt}}
\multiput(749.17,435.00)(48.000,89.218){2}{\rule{0.400pt}{0.429pt}}
\put(798,524.17){\rule{9.700pt}{0.400pt}}
\multiput(798.00,525.17)(27.867,-2.000){2}{\rule{4.850pt}{0.400pt}}
\multiput(846.58,524.00)(0.498,1.150){93}{\rule{0.120pt}{1.017pt}}
\multiput(845.17,524.00)(48.000,107.890){2}{\rule{0.400pt}{0.508pt}}
\multiput(894.00,634.58)(0.672,0.498){67}{\rule{0.637pt}{0.120pt}}
\multiput(894.00,633.17)(45.678,35.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(941.58,669.00)(0.498,0.898){93}{\rule{0.120pt}{0.817pt}}
\multiput(940.17,669.00)(48.000,84.305){2}{\rule{0.400pt}{0.408pt}}
\put(615,264){\makebox(0,0){$+$}}
\put(655,343){\makebox(0,0){$+$}}
\put(703,417){\makebox(0,0){$+$}}
\put(750,435){\makebox(0,0){$+$}}
\put(798,526){\makebox(0,0){$+$}}
\put(846,524){\makebox(0,0){$+$}}
\put(894,634){\makebox(0,0){$+$}}
\put(941,669){\makebox(0,0){$+$}}
\put(989,755){\makebox(0,0){$+$}}
\put(615,268){\usebox{\plotpoint}}
\multiput(615.58,268.00)(0.498,1.167){77}{\rule{0.120pt}{1.030pt}}
\multiput(614.17,268.00)(40.000,90.862){2}{\rule{0.400pt}{0.515pt}}
\multiput(655.58,361.00)(0.498,0.646){93}{\rule{0.120pt}{0.617pt}}
\multiput(654.17,361.00)(48.000,60.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(703.00,423.58)(0.587,0.498){77}{\rule{0.570pt}{0.120pt}}
\multiput(703.00,422.17)(45.817,40.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(750.58,463.00)(0.498,0.783){93}{\rule{0.120pt}{0.725pt}}
\multiput(749.17,463.00)(48.000,73.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(798.00,538.58)(1.276,0.495){35}{\rule{1.111pt}{0.119pt}}
\multiput(798.00,537.17)(45.695,19.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(846.58,557.00)(0.498,0.845){93}{\rule{0.120pt}{0.775pt}}
\multiput(845.17,557.00)(48.000,79.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(894.58,638.00)(0.498,0.585){91}{\rule{0.120pt}{0.568pt}}
\multiput(893.17,638.00)(47.000,53.821){2}{\rule{0.400pt}{0.284pt}}
\multiput(941.58,693.00)(0.498,0.667){93}{\rule{0.120pt}{0.633pt}}
\multiput(940.17,693.00)(48.000,62.685){2}{\rule{0.400pt}{0.317pt}}
\put(615,268){\makebox(0,0){$\bullet$}}
\put(655,361){\makebox(0,0){$\bullet$}}
\put(703,423){\makebox(0,0){$\bullet$}}
\put(750,463){\makebox(0,0){$\bullet$}}
\put(798,538){\makebox(0,0){$\bullet$}}
\put(846,557){\makebox(0,0){$\bullet$}}
\put(894,638){\makebox(0,0){$\bullet$}}
\put(941,693){\makebox(0,0){$\bullet$}}
\put(989,757){\makebox(0,0){$\bullet$}}
\put(615,274){\usebox{\plotpoint}}
\multiput(615.58,274.00)(0.498,1.457){77}{\rule{0.120pt}{1.260pt}}
\multiput(614.17,274.00)(40.000,113.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(655.00,390.58)(2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(655.00,389.17)(44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(703.58,401.00)(0.498,0.831){91}{\rule{0.120pt}{0.764pt}}
\multiput(702.17,401.00)(47.000,76.415){2}{\rule{0.400pt}{0.382pt}}
\multiput(750.58,479.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(749.17,479.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(798.58,557.00)(0.498,0.803){93}{\rule{0.120pt}{0.742pt}}
\multiput(797.17,557.00)(48.000,75.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(846.58,634.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(845.17,634.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(894.58,712.00)(0.498,0.821){91}{\rule{0.120pt}{0.755pt}}
\multiput(893.17,712.00)(47.000,75.432){2}{\rule{0.400pt}{0.378pt}}
\multiput(941.58,789.00)(0.498,0.824){93}{\rule{0.120pt}{0.758pt}}
\multiput(940.17,789.00)(48.000,77.426){2}{\rule{0.400pt}{0.379pt}}
\put(615,274){\makebox(0,0){$\ast$}}
\put(655,390){\makebox(0,0){$\ast$}}
\put(703,401){\makebox(0,0){$\ast$}}
\put(750,479){\makebox(0,0){$\ast$}}
\put(798,557){\makebox(0,0){$\ast$}}
\put(846,634){\makebox(0,0){$\ast$}}
\put(894,712){\makebox(0,0){$\ast$}}
\put(941,789){\makebox(0,0){$\ast$}}
\put(989,868){\makebox(0,0){$\ast$}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.978){77}{\rule{0.120pt}{0.880pt}}
\multiput(614.17,264.00)(40.000,76.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(655.00,342.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(655.00,341.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(703.58,349.00)(0.498,0.553){91}{\rule{0.120pt}{0.543pt}}
\multiput(702.17,349.00)(47.000,50.874){2}{\rule{0.400pt}{0.271pt}}
\multiput(750.58,401.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(749.17,401.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(798.58,453.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(797.17,453.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(846.58,505.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,505.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.58,557.00)(0.498,0.542){91}{\rule{0.120pt}{0.534pt}}
\multiput(893.17,557.00)(47.000,49.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(941.58,608.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(940.17,608.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\put(615,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(894,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Fujitsu A64FX (Compute cores only)}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,327){\makebox(0,0)[r]{$10$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,409){\makebox(0,0)[r]{$20$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,491){\makebox(0,0)[r]{$30$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$40$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,656){\makebox(0,0)[r]{$50$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,738){\makebox(0,0)[r]{$60$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,820){\makebox(0,0)[r]{$70$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$80$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(166.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(209.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(251.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(294.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(336.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(379.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(421.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(297,143){\makebox(0,0){Core count}}
\put(297,964){\makebox(0,0){Single Precision}}
\put(131,263){\usebox{\plotpoint}}
\multiput(131.58,263.00)(0.498,1.235){67}{\rule{0.120pt}{1.083pt}}
\multiput(130.17,263.00)(35.000,83.752){2}{\rule{0.400pt}{0.541pt}}
\multiput(166.58,349.00)(0.498,0.898){83}{\rule{0.120pt}{0.816pt}}
\multiput(165.17,349.00)(43.000,75.306){2}{\rule{0.400pt}{0.408pt}}
\multiput(209.00,426.58)(1.646,0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(209.00,425.17)(39.110,13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(251.58,439.00)(0.498,0.734){83}{\rule{0.120pt}{0.686pt}}
\multiput(250.17,439.00)(43.000,61.576){2}{\rule{0.400pt}{0.343pt}}
\multiput(294.58,502.00)(0.498,0.559){81}{\rule{0.120pt}{0.548pt}}
\multiput(293.17,502.00)(42.000,45.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(336.58,549.00)(0.498,1.074){83}{\rule{0.120pt}{0.956pt}}
\multiput(335.17,549.00)(43.000,90.016){2}{\rule{0.400pt}{0.478pt}}
\multiput(379.00,639.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(379.00,640.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(421.58,636.00)(0.498,0.945){83}{\rule{0.120pt}{0.853pt}}
\multiput(420.17,636.00)(43.000,79.229){2}{\rule{0.400pt}{0.427pt}}
\put(131,263){\makebox(0,0){$+$}}
\put(166,349){\makebox(0,0){$+$}}
\put(209,426){\makebox(0,0){$+$}}
\put(251,439){\makebox(0,0){$+$}}
\put(294,502){\makebox(0,0){$+$}}
\put(336,549){\makebox(0,0){$+$}}
\put(379,641){\makebox(0,0){$+$}}
\put(421,636){\makebox(0,0){$+$}}
\put(464,717){\makebox(0,0){$+$}}
\put(131,265){\usebox{\plotpoint}}
\multiput(131.58,265.00)(0.498,1.379){67}{\rule{0.120pt}{1.197pt}}
\multiput(130.17,265.00)(35.000,93.515){2}{\rule{0.400pt}{0.599pt}}
\multiput(166.58,361.00)(0.498,0.792){83}{\rule{0.120pt}{0.733pt}}
\multiput(165.17,361.00)(43.000,66.480){2}{\rule{0.400pt}{0.366pt}}
\multiput(209.00,429.58)(0.810,0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(209.00,428.17)(40.451,26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(251.58,455.00)(0.498,0.558){83}{\rule{0.120pt}{0.547pt}}
\multiput(250.17,455.00)(43.000,46.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(294.58,503.00)(0.498,0.751){81}{\rule{0.120pt}{0.700pt}}
\multiput(293.17,503.00)(42.000,61.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(336.58,566.00)(0.498,0.898){83}{\rule{0.120pt}{0.816pt}}
\multiput(335.17,566.00)(43.000,75.306){2}{\rule{0.400pt}{0.408pt}}
\multiput(379.00,643.58)(1.789,0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(379.00,642.17)(38.887,12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(421.58,655.00)(0.498,0.827){83}{\rule{0.120pt}{0.760pt}}
\multiput(420.17,655.00)(43.000,69.422){2}{\rule{0.400pt}{0.380pt}}
\put(131,265){\makebox(0,0){$\bullet$}}
\put(166,361){\makebox(0,0){$\bullet$}}
\put(209,429){\makebox(0,0){$\bullet$}}
\put(251,455){\makebox(0,0){$\bullet$}}
\put(294,503){\makebox(0,0){$\bullet$}}
\put(336,566){\makebox(0,0){$\bullet$}}
\put(379,643){\makebox(0,0){$\bullet$}}
\put(421,655){\makebox(0,0){$\bullet$}}
\put(464,726){\makebox(0,0){$\bullet$}}
\put(131,274){\usebox{\plotpoint}}
\multiput(131.58,274.00)(0.498,1.668){67}{\rule{0.120pt}{1.426pt}}
\multiput(130.17,274.00)(35.000,113.041){2}{\rule{0.400pt}{0.713pt}}
\multiput(166.00,390.58)(2.005,0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(166.00,389.17)(39.547,11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(209.58,401.00)(0.498,0.931){81}{\rule{0.120pt}{0.843pt}}
\multiput(208.17,401.00)(42.000,76.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(251.58,479.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(250.17,479.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(294.58,557.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(293.17,557.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(336.58,634.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(335.17,634.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(379.58,712.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(378.17,712.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(421.58,789.00)(0.498,0.921){83}{\rule{0.120pt}{0.835pt}}
\multiput(420.17,789.00)(43.000,77.267){2}{\rule{0.400pt}{0.417pt}}
\put(131,274){\makebox(0,0){$\ast$}}
\put(166,390){\makebox(0,0){$\ast$}}
\put(209,401){\makebox(0,0){$\ast$}}
\put(251,479){\makebox(0,0){$\ast$}}
\put(294,557){\makebox(0,0){$\ast$}}
\put(336,634){\makebox(0,0){$\ast$}}
\put(379,712){\makebox(0,0){$\ast$}}
\put(421,789){\makebox(0,0){$\ast$}}
\put(464,868){\makebox(0,0){$\ast$}}
\put(131,264){\usebox{\plotpoint}}
\multiput(131.58,264.00)(0.498,1.119){67}{\rule{0.120pt}{0.991pt}}
\multiput(130.17,264.00)(35.000,75.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(166.00,342.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(166.00,341.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(209.58,349.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(208.17,349.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(251.58,401.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(250.17,401.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(294.58,453.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(293.17,453.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(336.58,505.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(335.17,505.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(379.58,557.00)(0.498,0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(378.17,557.00)(42.000,49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(421.58,608.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(420.17,608.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\put(131,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(166,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(209,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(294,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,327){\makebox(0,0)[r]{$5$}}
\put(969.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,409){\makebox(0,0)[r]{$10$}}
\put(969.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,491){\makebox(0,0)[r]{$15$}}
\put(969.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,656){\makebox(0,0)[r]{$25$}}
\put(969.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,738){\makebox(0,0)[r]{$30$}}
\put(969.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,820){\makebox(0,0)[r]{$35$}}
\put(969.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$40$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(655.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(703.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(750.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(798.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(846.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(894.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(941.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Core count}}
\put(802,964){\makebox(0,0){Double Precision}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,1.130){77}{\rule{0.120pt}{1.000pt}}
\multiput(614.17,264.00)(40.000,87.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(655.58,354.00)(0.498,0.636){93}{\rule{0.120pt}{0.608pt}}
\multiput(654.17,354.00)(48.000,59.737){2}{\rule{0.400pt}{0.304pt}}
\multiput(703.00,415.58)(0.559,0.498){81}{\rule{0.548pt}{0.120pt}}
\multiput(703.00,414.17)(45.863,42.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(750.58,457.00)(0.498,1.118){93}{\rule{0.120pt}{0.992pt}}
\multiput(749.17,457.00)(48.000,104.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(798.00,562.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(798.00,563.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(846.58,556.00)(0.498,0.762){93}{\rule{0.120pt}{0.708pt}}
\multiput(845.17,556.00)(48.000,71.530){2}{\rule{0.400pt}{0.354pt}}
\multiput(894.00,629.58)(0.842,0.497){53}{\rule{0.771pt}{0.120pt}}
\multiput(894.00,628.17)(45.399,28.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(941.58,657.00)(0.498,0.657){93}{\rule{0.120pt}{0.625pt}}
\multiput(940.17,657.00)(48.000,61.703){2}{\rule{0.400pt}{0.313pt}}
\put(615,264){\makebox(0,0){$+$}}
\put(655,354){\makebox(0,0){$+$}}
\put(703,415){\makebox(0,0){$+$}}
\put(750,457){\makebox(0,0){$+$}}
\put(798,564){\makebox(0,0){$+$}}
\put(846,556){\makebox(0,0){$+$}}
\put(894,629){\makebox(0,0){$+$}}
\put(941,657){\makebox(0,0){$+$}}
\put(989,720){\makebox(0,0){$+$}}
\put(615,267){\usebox{\plotpoint}}
\multiput(615.58,267.00)(0.498,1.319){77}{\rule{0.120pt}{1.150pt}}
\multiput(614.17,267.00)(40.000,102.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(655.00,372.58)(0.545,0.498){85}{\rule{0.536pt}{0.120pt}}
\multiput(655.00,371.17)(46.887,44.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(703.58,416.00)(0.498,0.767){91}{\rule{0.120pt}{0.713pt}}
\multiput(702.17,416.00)(47.000,70.521){2}{\rule{0.400pt}{0.356pt}}
\multiput(750.58,488.00)(0.498,0.887){93}{\rule{0.120pt}{0.808pt}}
\multiput(749.17,488.00)(48.000,83.322){2}{\rule{0.400pt}{0.404pt}}
\multiput(798.00,573.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(798.00,572.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(846.58,580.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,580.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.00,632.58)(0.522,0.498){87}{\rule{0.518pt}{0.120pt}}
\multiput(894.00,631.17)(45.925,45.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(941.58,677.00)(0.498,0.573){93}{\rule{0.120pt}{0.558pt}}
\multiput(940.17,677.00)(48.000,53.841){2}{\rule{0.400pt}{0.279pt}}
\put(615,267){\makebox(0,0){$\bullet$}}
\put(655,372){\makebox(0,0){$\bullet$}}
\put(703,416){\makebox(0,0){$\bullet$}}
\put(750,488){\makebox(0,0){$\bullet$}}
\put(798,573){\makebox(0,0){$\bullet$}}
\put(846,580){\makebox(0,0){$\bullet$}}
\put(894,632){\makebox(0,0){$\bullet$}}
\put(941,677){\makebox(0,0){$\bullet$}}
\put(989,732){\makebox(0,0){$\bullet$}}
\put(615,274){\usebox{\plotpoint}}
\multiput(615.58,274.00)(0.498,1.457){77}{\rule{0.120pt}{1.260pt}}
\multiput(614.17,274.00)(40.000,113.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(655.00,390.58)(2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(655.00,389.17)(44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(703.58,401.00)(0.498,0.831){91}{\rule{0.120pt}{0.764pt}}
\multiput(702.17,401.00)(47.000,76.415){2}{\rule{0.400pt}{0.382pt}}
\multiput(750.58,479.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(749.17,479.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(798.58,557.00)(0.498,0.803){93}{\rule{0.120pt}{0.742pt}}
\multiput(797.17,557.00)(48.000,75.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(846.58,634.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(845.17,634.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(894.58,712.00)(0.498,0.821){91}{\rule{0.120pt}{0.755pt}}
\multiput(893.17,712.00)(47.000,75.432){2}{\rule{0.400pt}{0.378pt}}
\multiput(941.58,789.00)(0.498,0.824){93}{\rule{0.120pt}{0.758pt}}
\multiput(940.17,789.00)(48.000,77.426){2}{\rule{0.400pt}{0.379pt}}
\put(615,274){\makebox(0,0){$\ast$}}
\put(655,390){\makebox(0,0){$\ast$}}
\put(703,401){\makebox(0,0){$\ast$}}
\put(750,479){\makebox(0,0){$\ast$}}
\put(798,557){\makebox(0,0){$\ast$}}
\put(846,634){\makebox(0,0){$\ast$}}
\put(894,712){\makebox(0,0){$\ast$}}
\put(941,789){\makebox(0,0){$\ast$}}
\put(989,868){\makebox(0,0){$\ast$}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.978){77}{\rule{0.120pt}{0.880pt}}
\multiput(614.17,264.00)(40.000,76.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(655.00,342.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(655.00,341.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(703.58,349.00)(0.498,0.553){91}{\rule{0.120pt}{0.543pt}}
\multiput(702.17,349.00)(47.000,50.874){2}{\rule{0.400pt}{0.271pt}}
\multiput(750.58,401.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(749.17,401.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(798.58,453.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(797.17,453.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(846.58,505.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,505.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.58,557.00)(0.498,0.542){91}{\rule{0.120pt}{0.534pt}}
\multiput(893.17,557.00)(47.000,49.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(941.58,608.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(940.17,608.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\put(615,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(894,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> EAHPC Paper/main-gnuplottex-fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Marvell ThunderX2}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(475.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,339){\makebox(0,0)[r]{$2$}}
\put(475.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,433){\makebox(0,0)[r]{$4$}}
\put(475.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,527){\makebox(0,0)[r]{$6$}}
\put(475.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,620){\makebox(0,0)[r]{$8$}}
\put(475.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,714){\makebox(0,0)[r]{$10$}}
\put(475.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,808){\makebox(0,0)[r]{$12$}}
\put(475.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$14$}}
\put(475.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,204){\makebox(0,0){$1$}}
\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(213.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(213,204){\makebox(0,0){$8$}}
\put(213.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,204){\makebox(0,0){$16$}}
\put(307.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,204){\makebox(0,0){$24$}}
\put(401.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,204){\makebox(0,0){$32$}}
\put(495.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(313,143){\makebox(0,0){Core count}}
\put(313,964){\makebox(0,0){Single Precision}}
\put(131,277){\usebox{\plotpoint}}
\multiput(131.58,277.00)(0.499,1.314){161}{\rule{0.120pt}{1.149pt}}
\multiput(130.17,277.00)(82.000,212.616){2}{\rule{0.400pt}{0.574pt}}
\multiput(213.58,492.00)(0.499,1.108){185}{\rule{0.120pt}{0.985pt}}
\multiput(212.17,492.00)(94.000,205.955){2}{\rule{0.400pt}{0.493pt}}
\multiput(307.00,698.92)(1.825,-0.497){49}{\rule{1.546pt}{0.120pt}}
\multiput(307.00,699.17)(90.791,-26.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(401.00,674.58)(2.813,0.495){31}{\rule{2.312pt}{0.119pt}}
\multiput(401.00,673.17)(89.202,17.000){2}{\rule{1.156pt}{0.400pt}}
\put(131,277){\makebox(0,0){$+$}}
\put(213,492){\makebox(0,0){$+$}}
\put(307,700){\makebox(0,0){$+$}}
\put(401,674){\makebox(0,0){$+$}}
\put(495,691){\makebox(0,0){$+$}}
\put(131,294){\usebox{\plotpoint}}
\multiput(131.58,294.00)(0.499,2.030){161}{\rule{0.120pt}{1.720pt}}
\multiput(130.17,294.00)(82.000,328.431){2}{\rule{0.400pt}{0.860pt}}
\multiput(213.58,626.00)(0.499,1.295){185}{\rule{0.120pt}{1.134pt}}
\multiput(212.17,626.00)(94.000,240.646){2}{\rule{0.400pt}{0.567pt}}
\multiput(307.00,867.92)(1.211,-0.498){75}{\rule{1.064pt}{0.120pt}}
\multiput(307.00,868.17)(91.791,-39.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(401.00,830.58)(2.511,0.495){35}{\rule{2.079pt}{0.119pt}}
\multiput(401.00,829.17)(89.685,19.000){2}{\rule{1.039pt}{0.400pt}}
\put(131,294){\makebox(0,0){$\bullet$}}
\put(213,626){\makebox(0,0){$\bullet$}}
\put(307,869){\makebox(0,0){$\bullet$}}
\put(401,830){\makebox(0,0){$\bullet$}}
\put(495,849){\makebox(0,0){$\bullet$}}
\put(131,308){\usebox{\plotpoint}}
\multiput(131.58,308.00)(0.499,2.177){161}{\rule{0.120pt}{1.837pt}}
\multiput(130.17,308.00)(82.000,352.188){2}{\rule{0.400pt}{0.918pt}}
\multiput(213.58,664.00)(0.499,1.066){185}{\rule{0.120pt}{0.951pt}}
\multiput(212.17,664.00)(94.000,198.026){2}{\rule{0.400pt}{0.476pt}}
\put(307,864.17){\rule{18.900pt}{0.400pt}}
\multiput(307.00,863.17)(54.772,2.000){2}{\rule{9.450pt}{0.400pt}}
\multiput(401.00,864.93)(6.173,-0.488){13}{\rule{4.800pt}{0.117pt}}
\multiput(401.00,865.17)(84.037,-8.000){2}{\rule{2.400pt}{0.400pt}}
\put(131,308){\makebox(0,0){$\ast$}}
\put(213,664){\makebox(0,0){$\ast$}}
\put(307,864){\makebox(0,0){$\ast$}}
\put(401,866){\makebox(0,0){$\ast$}}
\put(495,858){\makebox(0,0){$\ast$}}
\put(131,287){\usebox{\plotpoint}}
\multiput(131.58,287.00)(0.499,1.455){161}{\rule{0.120pt}{1.261pt}}
\multiput(130.17,287.00)(82.000,235.383){2}{\rule{0.400pt}{0.630pt}}
\multiput(213.58,525.00)(0.499,0.708){185}{\rule{0.120pt}{0.666pt}}
\multiput(212.17,525.00)(94.000,131.618){2}{\rule{0.400pt}{0.333pt}}
\put(307,657.67){\rule{22.645pt}{0.400pt}}
\multiput(307.00,657.17)(47.000,1.000){2}{\rule{11.322pt}{0.400pt}}
\multiput(401.00,657.93)(10.395,-0.477){7}{\rule{7.620pt}{0.115pt}}
\multiput(401.00,658.17)(78.184,-5.000){2}{\rule{3.810pt}{0.400pt}}
\put(131,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(213,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(495,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(626.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,339){\makebox(0,0)[r]{$1$}}
\put(969.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,433){\makebox(0,0)[r]{$2$}}
\put(969.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,527){\makebox(0,0)[r]{$3$}}
\put(969.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,620){\makebox(0,0)[r]{$4$}}
\put(969.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,714){\makebox(0,0)[r]{$5$}}
\put(969.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,808){\makebox(0,0)[r]{$6$}}
\put(969.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,902){\makebox(0,0)[r]{$7$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,204){\makebox(0,0){$1$}}
\put(626.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,204){\makebox(0,0){$8$}}
\put(708.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,204){\makebox(0,0){$16$}}
\put(802.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,204){\makebox(0,0){$24$}}
\put(895.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$32$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,245.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,902.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(807,143){\makebox(0,0){Core count}}
\put(807,964){\makebox(0,0){Double Precision}}
\put(626,275){\usebox{\plotpoint}}
\multiput(626.58,275.00)(0.499,1.234){161}{\rule{0.120pt}{1.085pt}}
\multiput(625.17,275.00)(82.000,199.747){2}{\rule{0.400pt}{0.543pt}}
\multiput(708.58,477.00)(0.499,1.023){185}{\rule{0.120pt}{0.917pt}}
\multiput(707.17,477.00)(94.000,190.097){2}{\rule{0.400pt}{0.459pt}}
\multiput(802.00,669.59)(10.283,0.477){7}{\rule{7.540pt}{0.115pt}}
\multiput(802.00,668.17)(77.350,5.000){2}{\rule{3.770pt}{0.400pt}}
\put(895,674.17){\rule{18.900pt}{0.400pt}}
\multiput(895.00,673.17)(54.772,2.000){2}{\rule{9.450pt}{0.400pt}}
\put(626,275){\makebox(0,0){$+$}}
\put(708,477){\makebox(0,0){$+$}}
\put(802,669){\makebox(0,0){$+$}}
\put(895,674){\makebox(0,0){$+$}}
\put(989,676){\makebox(0,0){$+$}}
\put(626,277){\usebox{\plotpoint}}
\multiput(626.58,277.00)(0.499,1.308){161}{\rule{0.120pt}{1.144pt}}
\multiput(625.17,277.00)(82.000,211.626){2}{\rule{0.400pt}{0.572pt}}
\multiput(708.58,491.00)(0.499,1.124){185}{\rule{0.120pt}{0.998pt}}
\multiput(707.17,491.00)(94.000,208.929){2}{\rule{0.400pt}{0.499pt}}
\multiput(802.00,702.58)(1.298,0.498){69}{\rule{1.133pt}{0.120pt}}
\multiput(802.00,701.17)(90.648,36.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(895.58,738.00)(0.499,0.569){185}{\rule{0.120pt}{0.555pt}}
\multiput(894.17,738.00)(94.000,105.847){2}{\rule{0.400pt}{0.278pt}}
\put(626,277){\makebox(0,0){$\bullet$}}
\put(708,491){\makebox(0,0){$\bullet$}}
\put(802,702){\makebox(0,0){$\bullet$}}
\put(895,738){\makebox(0,0){$\bullet$}}
\put(989,845){\makebox(0,0){$\bullet$}}
\put(626,308){\usebox{\plotpoint}}
\multiput(626.58,308.00)(0.499,2.177){161}{\rule{0.120pt}{1.837pt}}
\multiput(625.17,308.00)(82.000,352.188){2}{\rule{0.400pt}{0.918pt}}
\multiput(708.58,664.00)(0.499,1.066){185}{\rule{0.120pt}{0.951pt}}
\multiput(707.17,664.00)(94.000,198.026){2}{\rule{0.400pt}{0.476pt}}
\put(802,864.17){\rule{18.700pt}{0.400pt}}
\multiput(802.00,863.17)(54.187,2.000){2}{\rule{9.350pt}{0.400pt}}
\multiput(895.00,864.93)(6.173,-0.488){13}{\rule{4.800pt}{0.117pt}}
\multiput(895.00,865.17)(84.037,-8.000){2}{\rule{2.400pt}{0.400pt}}
\put(626,308){\makebox(0,0){$\ast$}}
\put(708,664){\makebox(0,0){$\ast$}}
\put(802,864){\makebox(0,0){$\ast$}}
\put(895,866){\makebox(0,0){$\ast$}}
\put(989,858){\makebox(0,0){$\ast$}}
\put(626,287){\usebox{\plotpoint}}
\multiput(626.58,287.00)(0.499,1.455){161}{\rule{0.120pt}{1.261pt}}
\multiput(625.17,287.00)(82.000,235.383){2}{\rule{0.400pt}{0.630pt}}
\multiput(708.58,525.00)(0.499,0.708){185}{\rule{0.120pt}{0.666pt}}
\multiput(707.17,525.00)(94.000,131.618){2}{\rule{0.400pt}{0.333pt}}
\put(802,657.67){\rule{22.404pt}{0.400pt}}
\multiput(802.00,657.17)(46.500,1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(895.00,657.93)(10.395,-0.477){7}{\rule{7.620pt}{0.115pt}}
\multiput(895.00,658.17)(78.184,-5.000){2}{\rule{3.810pt}{0.400pt}}
\put(626,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(802,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,245.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,902.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1500)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1459){\makebox(0,0){Memory Bandwidth using STREAM COPY Benchmark}}
\put(151.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,836){\makebox(0,0)[r]{$10$}}
\put(392.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,881){\makebox(0,0)[r]{$20$}}
\put(392.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,926){\makebox(0,0)[r]{$30$}}
\put(392.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,971){\makebox(0,0)[r]{$40$}}
\put(392.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1016){\makebox(0,0)[r]{$50$}}
\put(392.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1061){\makebox(0,0)[r]{$60$}}
\put(392.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1106){\makebox(0,0)[r]{$70$}}
\put(392.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1151){\makebox(0,0)[r]{$80$}}
\put(392.0,1151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1196){\makebox(0,0)[r]{$90$}}
\put(392.0,1196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1241){\makebox(0,0)[r]{$100$}}
\put(392.0,1241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1286){\makebox(0,0)[r]{$110$}}
\put(392.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,795){\makebox(0,0){$1$}}
\put(151.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206,795){\makebox(0,0){$5$}}
\put(206.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,795){\makebox(0,0){$10$}}
\put(275.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,795){\makebox(0,0){$15$}}
\put(343.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,795){\makebox(0,0){$20$}}
\put(412.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,836.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,1286.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(36,1061){\rotatebox{-270}{\makebox(0,0){Memory Bandwidth (in GBps)}}
}\put(281,734){\makebox(0,0){Core count}}
\put(281,1348){\makebox(0,0){Xeon E5-2660 v3}}
\put(151,855){\usebox{\plotpoint}}
\multiput(151.58,855.00)(0.499,1.652){107}{\rule{0.120pt}{1.416pt}}
\multiput(150.17,855.00)(55.000,178.060){2}{\rule{0.400pt}{0.708pt}}
\put(206,1034.67){\rule{16.622pt}{0.400pt}}
\multiput(206.00,1035.17)(34.500,-1.000){2}{\rule{8.311pt}{0.400pt}}
\multiput(275.58,1035.00)(0.499,1.061){133}{\rule{0.120pt}{0.947pt}}
\multiput(274.17,1035.00)(68.000,142.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(343.58,1179.00)(0.499,0.689){135}{\rule{0.120pt}{0.651pt}}
\multiput(342.17,1179.00)(69.000,93.649){2}{\rule{0.400pt}{0.325pt}}
\put(151,855){\makebox(0,0){$\bullet$}}
\put(206,1036){\makebox(0,0){$\bullet$}}
\put(275,1035){\makebox(0,0){$\bullet$}}
\put(343,1179){\makebox(0,0){$\bullet$}}
\put(412,1274){\makebox(0,0){$\bullet$}}
\put(151.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,836.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(151.0,1286.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(582.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,836){\makebox(0,0)[r]{$10$}}
\put(969.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,886){\makebox(0,0)[r]{$20$}}
\put(969.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,936){\makebox(0,0)[r]{$30$}}
\put(969.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,986){\makebox(0,0)[r]{$40$}}
\put(969.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1036){\makebox(0,0)[r]{$50$}}
\put(969.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1086.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1086){\makebox(0,0)[r]{$60$}}
\put(969.0,1086.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1136){\makebox(0,0)[r]{$70$}}
\put(969.0,1136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1186){\makebox(0,0)[r]{$80$}}
\put(969.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1236){\makebox(0,0)[r]{$90$}}
\put(969.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,1286){\makebox(0,0)[r]{$100$}}
\put(969.0,1286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,795){\makebox(0,0){$1$}}
\put(582.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,795){\makebox(0,0){$8$}}
\put(627.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,795){\makebox(0,0){$16$}}
\put(679.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,795){\makebox(0,0){$24$}}
\put(731.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782,795){\makebox(0,0){$32$}}
\put(782.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834,795){\makebox(0,0){$40$}}
\put(834.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886,795){\makebox(0,0){$48$}}
\put(886.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,795){\makebox(0,0){$56$}}
\put(937.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,795){\makebox(0,0){$64$}}
\put(989.0,1266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,836.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,1286.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(785,734){\makebox(0,0){Core count}}
\put(785,1348){\makebox(0,0){Kunpeng 916}}
\put(582,858){\usebox{\plotpoint}}
\multiput(582.00,858.58)(0.523,0.498){83}{\rule{0.519pt}{0.120pt}}
\multiput(582.00,857.17)(43.924,43.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(627.58,901.00)(0.498,0.538){101}{\rule{0.120pt}{0.531pt}}
\multiput(626.17,901.00)(52.000,54.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(679.58,957.00)(0.498,0.809){101}{\rule{0.120pt}{0.746pt}}
\multiput(678.17,957.00)(52.000,82.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(731.00,1041.58)(1.434,0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(731.00,1040.17)(48.440,18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(782.58,1059.00)(0.498,0.528){101}{\rule{0.120pt}{0.523pt}}
\multiput(781.17,1059.00)(52.000,53.914){2}{\rule{0.400pt}{0.262pt}}
\multiput(834.58,1114.00)(0.498,0.954){101}{\rule{0.120pt}{0.862pt}}
\multiput(833.17,1114.00)(52.000,97.212){2}{\rule{0.400pt}{0.431pt}}
\multiput(886.58,1208.78)(0.498,-1.151){99}{\rule{0.120pt}{1.018pt}}
\multiput(885.17,1210.89)(51.000,-114.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(937.58,1096.00)(0.498,1.351){101}{\rule{0.120pt}{1.177pt}}
\multiput(936.17,1096.00)(52.000,137.557){2}{\rule{0.400pt}{0.588pt}}
\put(582,858){\makebox(0,0){$\bullet$}}
\put(627,901){\makebox(0,0){$\bullet$}}
\put(679,957){\makebox(0,0){$\bullet$}}
\put(731,1041){\makebox(0,0){$\bullet$}}
\put(782,1059){\makebox(0,0){$\bullet$}}
\put(834,1114){\makebox(0,0){$\bullet$}}
\put(886,1213){\makebox(0,0){$\bullet$}}
\put(937,1096){\makebox(0,0){$\bullet$}}
\put(989,1236){\makebox(0,0){$\bullet$}}
\put(582.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,836.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,836.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(582.0,1286.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$10$}}
\put(392.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,176){\makebox(0,0)[r]{$20$}}
\put(392.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,221){\makebox(0,0)[r]{$30$}}
\put(392.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,266){\makebox(0,0)[r]{$40$}}
\put(392.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,311){\makebox(0,0)[r]{$50$}}
\put(392.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,357){\makebox(0,0)[r]{$60$}}
\put(392.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,402){\makebox(0,0)[r]{$70$}}
\put(392.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,447){\makebox(0,0)[r]{$80$}}
\put(392.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,492){\makebox(0,0)[r]{$90$}}
\put(392.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,537){\makebox(0,0)[r]{$100$}}
\put(392.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,582){\makebox(0,0)[r]{$110$}}
\put(392.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$1$}}
\put(151.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,90){\makebox(0,0){$8$}}
\put(210.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,90){\makebox(0,0){$16$}}
\put(277.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,90){\makebox(0,0){$24$}}
\put(345.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,90){\makebox(0,0){$32$}}
\put(412.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,131.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,582.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(36,356){\rotatebox{-270}{\makebox(0,0){Memory Bandwidth (in GBps)}}
}\put(281,29){\makebox(0,0){Core count}}
\put(281,644){\makebox(0,0){ThunderX2}}
\put(151,134){\usebox{\plotpoint}}
\multiput(151.58,134.00)(0.499,2.332){115}{\rule{0.120pt}{1.958pt}}
\multiput(150.17,134.00)(59.000,269.937){2}{\rule{0.400pt}{0.979pt}}
\multiput(210.58,408.00)(0.499,1.152){131}{\rule{0.120pt}{1.019pt}}
\multiput(209.17,408.00)(67.000,151.884){2}{\rule{0.400pt}{0.510pt}}
\put(277,561.67){\rule{16.381pt}{0.400pt}}
\multiput(277.00,561.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\multiput(345.00,561.93)(6.005,-0.482){9}{\rule{4.567pt}{0.116pt}}
\multiput(345.00,562.17)(57.522,-6.000){2}{\rule{2.283pt}{0.400pt}}
\put(151,134){\makebox(0,0){$\bullet$}}
\put(210,408){\makebox(0,0){$\bullet$}}
\put(277,562){\makebox(0,0){$\bullet$}}
\put(345,563){\makebox(0,0){$\bullet$}}
\put(412,557){\makebox(0,0){$\bullet$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,131.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(151.0,582.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,131){\makebox(0,0)[r]{$0$}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,195){\makebox(0,0)[r]{$100$}}
\put(969.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,260){\makebox(0,0)[r]{$200$}}
\put(969.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,324){\makebox(0,0)[r]{$300$}}
\put(969.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,389){\makebox(0,0)[r]{$400$}}
\put(969.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,453){\makebox(0,0)[r]{$500$}}
\put(969.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,518){\makebox(0,0)[r]{$600$}}
\put(969.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562,582){\makebox(0,0)[r]{$700$}}
\put(969.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,70){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(582.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,70){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(625.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,70){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(677.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,70){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(729.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,70){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(781.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833,70){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(833.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,70){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(885.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,70){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(937.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,70){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,562.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,131.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,582.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(785,29){\makebox(0,0){Core count}}
\put(785,644){\makebox(0,0){A64FX}}
\put(582,149){\usebox{\plotpoint}}
\multiput(582.58,149.00)(0.498,0.851){83}{\rule{0.120pt}{0.779pt}}
\multiput(581.17,149.00)(43.000,71.383){2}{\rule{0.400pt}{0.390pt}}
\multiput(625.00,222.59)(3.925,0.485){11}{\rule{3.071pt}{0.117pt}}
\multiput(625.00,221.17)(45.625,7.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(677.00,229.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(677.00,228.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(729.00,278.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(729.00,277.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(781.00,327.58)(0.541,0.498){93}{\rule{0.533pt}{0.120pt}}
\multiput(781.00,326.17)(50.893,48.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(833.00,375.58)(0.530,0.498){95}{\rule{0.524pt}{0.120pt}}
\multiput(833.00,374.17)(50.911,49.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(885.00,424.58)(0.541,0.498){93}{\rule{0.533pt}{0.120pt}}
\multiput(885.00,423.17)(50.893,48.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(937.00,472.58)(0.519,0.498){97}{\rule{0.516pt}{0.120pt}}
\multiput(937.00,471.17)(50.929,50.000){2}{\rule{0.258pt}{0.400pt}}
\put(582,149){\makebox(0,0){$\bullet$}}
\put(625,222){\makebox(0,0){$\bullet$}}
\put(677,229){\makebox(0,0){$\bullet$}}
\put(729,278){\makebox(0,0){$\bullet$}}
\put(781,327){\makebox(0,0){$\bullet$}}
\put(833,375){\makebox(0,0){$\bullet$}}
\put(885,424){\makebox(0,0){$\bullet$}}
\put(937,472){\makebox(0,0){$\bullet$}}
\put(989,522){\makebox(0,0){$\bullet$}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,131.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(582.0,582.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){1D Stencil: Distributed Results}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,355){\makebox(0,0)[r]{$5$}}
\put(444.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,464){\makebox(0,0)[r]{$10$}}
\put(444.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$15$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,683){\makebox(0,0)[r]{$20$}}
\put(444.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,793){\makebox(0,0)[r]{$25$}}
\put(444.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$30$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,204){\makebox(0,0){$1$}}
\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(179.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(179,204){\makebox(0,0){$2$}}
\put(179.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,204){\makebox(0,0){$4$}}
\put(274.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,204){\makebox(0,0){$6$}}
\put(369.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,204){\makebox(0,0){$8$}}
\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(297,143){\makebox(0,0){Node count}}
\put(297,964){\makebox(0,0){Strong Scaling}}
\put(131,864){\usebox{\plotpoint}}
\multiput(131.58,853.55)(0.498,-3.039){93}{\rule{0.120pt}{2.517pt}}
\multiput(130.17,858.78)(48.000,-284.777){2}{\rule{0.400pt}{1.258pt}}
\multiput(179.58,570.77)(0.499,-0.848){187}{\rule{0.120pt}{0.778pt}}
\multiput(178.17,572.39)(95.000,-159.385){2}{\rule{0.400pt}{0.389pt}}
\multiput(274.00,411.92)(0.820,-0.499){113}{\rule{0.755pt}{0.120pt}}
\multiput(274.00,412.17)(93.433,-58.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(369.00,353.92)(1.775,-0.497){51}{\rule{1.507pt}{0.120pt}}
\multiput(369.00,354.17)(91.871,-27.000){2}{\rule{0.754pt}{0.400pt}}
\put(131,864){\makebox(0,0){$+$}}
\put(179,574){\makebox(0,0){$+$}}
\put(274,413){\makebox(0,0){$+$}}
\put(369,355){\makebox(0,0){$+$}}
\put(464,328){\makebox(0,0){$+$}}
\put(131,833){\usebox{\plotpoint}}
\multiput(131.00,833.58)(2.476,0.491){17}{\rule{2.020pt}{0.118pt}}
\multiput(131.00,832.17)(43.807,10.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(179.58,838.88)(0.499,-1.118){187}{\rule{0.120pt}{0.993pt}}
\multiput(178.17,840.94)(95.000,-209.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(274.58,631.00)(0.499,0.621){187}{\rule{0.120pt}{0.597pt}}
\multiput(273.17,631.00)(95.000,116.761){2}{\rule{0.400pt}{0.298pt}}
\multiput(369.00,749.58)(2.185,0.496){41}{\rule{1.827pt}{0.120pt}}
\multiput(369.00,748.17)(91.207,22.000){2}{\rule{0.914pt}{0.400pt}}
\put(131,833){\makebox(0,0){$\bullet$}}
\put(179,843){\makebox(0,0){$\bullet$}}
\put(274,631){\makebox(0,0){$\bullet$}}
\put(369,749){\makebox(0,0){$\bullet$}}
\put(464,771){\makebox(0,0){$\bullet$}}
\put(131,642){\usebox{\plotpoint}}
\multiput(131.58,634.91)(0.498,-2.021){93}{\rule{0.120pt}{1.708pt}}
\multiput(130.17,638.45)(48.000,-189.454){2}{\rule{0.400pt}{0.854pt}}
\multiput(179.58,446.85)(0.499,-0.521){187}{\rule{0.120pt}{0.517pt}}
\multiput(178.17,447.93)(95.000,-97.927){2}{\rule{0.400pt}{0.258pt}}
\multiput(274.00,348.92)(1.494,-0.497){61}{\rule{1.288pt}{0.120pt}}
\multiput(274.00,349.17)(92.328,-32.000){2}{\rule{0.644pt}{0.400pt}}
\multiput(369.00,316.92)(2.844,-0.495){31}{\rule{2.335pt}{0.119pt}}
\multiput(369.00,317.17)(90.153,-17.000){2}{\rule{1.168pt}{0.400pt}}
\put(131,642){\makebox(0,0){$\ast$}}
\put(179,449){\makebox(0,0){$\ast$}}
\put(274,350){\makebox(0,0){$\ast$}}
\put(369,318){\makebox(0,0){$\ast$}}
\put(464,301){\makebox(0,0){$\ast$}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$5$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,355){\makebox(0,0)[r]{$10$}}
\put(969.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,464){\makebox(0,0)[r]{$15$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,683){\makebox(0,0)[r]{$25$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,793){\makebox(0,0)[r]{$30$}}
\put(969.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$35$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,204){\makebox(0,0){$1$}}
\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,204){\makebox(0,0){$2$}}
\put(668.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,204){\makebox(0,0){$4$}}
\put(775.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,204){\makebox(0,0){$6$}}
\put(882.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$8$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Node count}}
\put(802,964){\makebox(0,0){Weak Scaling}}
\put(615,392){\usebox{\plotpoint}}
\multiput(615.00,392.60)(7.646,0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(615.00,391.17)(41.792,4.000){2}{\rule{2.700pt}{0.400pt}}
\multiput(668.00,396.60)(15.542,0.468){5}{\rule{10.800pt}{0.113pt}}
\multiput(668.00,395.17)(84.584,4.000){2}{\rule{5.400pt}{0.400pt}}
\put(775,398.67){\rule{25.776pt}{0.400pt}}
\multiput(775.00,399.17)(53.500,-1.000){2}{\rule{12.888pt}{0.400pt}}
\put(882,397.17){\rule{21.500pt}{0.400pt}}
\multiput(882.00,398.17)(62.376,-2.000){2}{\rule{10.750pt}{0.400pt}}
\put(615,392){\makebox(0,0){$+$}}
\put(668,396){\makebox(0,0){$+$}}
\put(775,400){\makebox(0,0){$+$}}
\put(882,399){\makebox(0,0){$+$}}
\put(989,397){\makebox(0,0){$+$}}
\put(615,415){\usebox{\plotpoint}}
\multiput(615.58,415.00)(0.498,1.724){103}{\rule{0.120pt}{1.474pt}}
\multiput(614.17,415.00)(53.000,178.941){2}{\rule{0.400pt}{0.737pt}}
\multiput(668.58,597.00)(0.499,0.847){211}{\rule{0.120pt}{0.777pt}}
\multiput(667.17,597.00)(107.000,179.388){2}{\rule{0.400pt}{0.388pt}}
\multiput(775.00,778.58)(1.052,0.498){99}{\rule{0.939pt}{0.120pt}}
\multiput(775.00,777.17)(105.051,51.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(882.00,829.58)(0.993,0.498){105}{\rule{0.893pt}{0.120pt}}
\multiput(882.00,828.17)(105.147,54.000){2}{\rule{0.446pt}{0.400pt}}
\put(615,415){\makebox(0,0){$\bullet$}}
\put(668,597){\makebox(0,0){$\bullet$}}
\put(775,778){\makebox(0,0){$\bullet$}}
\put(882,829){\makebox(0,0){$\bullet$}}
\put(989,883){\makebox(0,0){$\bullet$}}
\put(615,296){\usebox{\plotpoint}}
\multiput(615.00,296.60)(7.646,0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(615.00,295.17)(41.792,4.000){2}{\rule{2.700pt}{0.400pt}}
\put(615,296){\makebox(0,0){$\ast$}}
\put(668,300){\makebox(0,0){$\ast$}}
\put(775,300){\makebox(0,0){$\ast$}}
\put(882,300){\makebox(0,0){$\ast$}}
\put(989,300){\makebox(0,0){$\ast$}}
\put(668.0,300.0){\rule[-0.200pt]{77.329pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{Xeon E5}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{Kunpeng 916}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(739,48){\makebox(0,0)[r]{A64FX}}
\put(809,48){\makebox(0,0){$\ast$}}
\put(759.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Intel Xeon E5-2660 v3}}
\put(111.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,318){\makebox(0,0)[r]{$1$}}
\put(444.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,391){\makebox(0,0)[r]{$2$}}
\put(444.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,464){\makebox(0,0)[r]{$3$}}
\put(444.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,537){\makebox(0,0)[r]{$4$}}
\put(444.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,610){\makebox(0,0)[r]{$5$}}
\put(444.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,683){\makebox(0,0)[r]{$6$}}
\put(444.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,756){\makebox(0,0)[r]{$7$}}
\put(444.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,829){\makebox(0,0)[r]{$8$}}
\put(444.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,902){\makebox(0,0)[r]{$9$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,204){\makebox(0,0){$1$}}
\put(111.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,204){\makebox(0,0){$5$}}
\put(185.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,204){\makebox(0,0){$10$}}
\put(278.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,204){\makebox(0,0){$15$}}
\put(371.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,204){\makebox(0,0){$20$}}
\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(287,143){\makebox(0,0){Core count}}
\put(287,964){\makebox(0,0){Single Precision}}
\put(111,294){\usebox{\plotpoint}}
\multiput(111.58,294.00)(0.499,0.975){145}{\rule{0.120pt}{0.878pt}}
\multiput(110.17,294.00)(74.000,142.177){2}{\rule{0.400pt}{0.439pt}}
\multiput(185.58,438.00)(0.499,0.548){183}{\rule{0.120pt}{0.539pt}}
\multiput(184.17,438.00)(93.000,100.882){2}{\rule{0.400pt}{0.269pt}}
\multiput(278.58,540.00)(0.499,0.780){183}{\rule{0.120pt}{0.724pt}}
\multiput(277.17,540.00)(93.000,143.498){2}{\rule{0.400pt}{0.362pt}}
\multiput(371.58,685.00)(0.499,0.780){183}{\rule{0.120pt}{0.724pt}}
\multiput(370.17,685.00)(93.000,143.498){2}{\rule{0.400pt}{0.362pt}}
\put(111,294){\makebox(0,0){$+$}}
\put(185,438){\makebox(0,0){$+$}}
\put(278,540){\makebox(0,0){$+$}}
\put(371,685){\makebox(0,0){$+$}}
\put(464,830){\makebox(0,0){$+$}}
\put(111,328){\usebox{\plotpoint}}
\multiput(111.58,328.00)(0.499,1.273){145}{\rule{0.120pt}{1.116pt}}
\multiput(110.17,328.00)(74.000,185.683){2}{\rule{0.400pt}{0.558pt}}
\multiput(185.00,516.58)(0.914,0.498){99}{\rule{0.829pt}{0.120pt}}
\multiput(185.00,515.17)(91.279,51.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(278.58,567.00)(0.499,1.207){183}{\rule{0.120pt}{1.063pt}}
\multiput(277.17,567.00)(93.000,221.793){2}{\rule{0.400pt}{0.532pt}}
\multiput(371.00,791.58)(0.540,0.499){169}{\rule{0.533pt}{0.120pt}}
\multiput(371.00,790.17)(91.895,86.000){2}{\rule{0.266pt}{0.400pt}}
\put(111,328){\makebox(0,0){$\bullet$}}
\put(185,516){\makebox(0,0){$\bullet$}}
\put(278,567){\makebox(0,0){$\bullet$}}
\put(371,791){\makebox(0,0){$\bullet$}}
\put(464,877){\makebox(0,0){$\bullet$}}
\put(111,331){\usebox{\plotpoint}}
\multiput(111.58,331.00)(0.499,1.660){145}{\rule{0.120pt}{1.424pt}}
\multiput(110.17,331.00)(74.000,242.044){2}{\rule{0.400pt}{0.712pt}}
\put(185,574.67){\rule{22.404pt}{0.400pt}}
\multiput(185.00,575.17)(46.500,-1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(278.58,575.00)(0.499,1.045){183}{\rule{0.120pt}{0.934pt}}
\multiput(277.17,575.00)(93.000,192.061){2}{\rule{0.400pt}{0.467pt}}
\multiput(371.58,769.00)(0.499,0.694){183}{\rule{0.120pt}{0.655pt}}
\multiput(370.17,769.00)(93.000,127.641){2}{\rule{0.400pt}{0.327pt}}
\put(111,331){\makebox(0,0){$\ast$}}
\put(185,576){\makebox(0,0){$\ast$}}
\put(278,575){\makebox(0,0){$\ast$}}
\put(371,769){\makebox(0,0){$\ast$}}
\put(464,898){\makebox(0,0){$\ast$}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,318){\makebox(0,0)[r]{$0.5$}}
\put(969.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,391){\makebox(0,0)[r]{$1$}}
\put(969.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,464){\makebox(0,0)[r]{$1.5$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,537){\makebox(0,0)[r]{$2$}}
\put(969.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,610){\makebox(0,0)[r]{$2.5$}}
\put(969.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,683){\makebox(0,0)[r]{$3$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,756){\makebox(0,0)[r]{$3.5$}}
\put(969.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,829){\makebox(0,0)[r]{$4$}}
\put(969.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,902){\makebox(0,0)[r]{$4.5$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,204){\makebox(0,0){$1$}}
\put(635.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,204){\makebox(0,0){$5$}}
\put(710.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(803,204){\makebox(0,0){$10$}}
\put(803.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,204){\makebox(0,0){$15$}}
\put(896.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$20$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(812,143){\makebox(0,0){Core count}}
\put(812,964){\makebox(0,0){Double Precision}}
\put(635,306){\usebox{\plotpoint}}
\multiput(635.58,306.00)(0.499,1.203){147}{\rule{0.120pt}{1.060pt}}
\multiput(634.17,306.00)(75.000,177.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(710.00,486.58)(0.727,0.499){125}{\rule{0.681pt}{0.120pt}}
\multiput(710.00,485.17)(91.586,64.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(803.58,550.00)(0.499,1.131){183}{\rule{0.120pt}{1.003pt}}
\multiput(802.17,550.00)(93.000,207.918){2}{\rule{0.400pt}{0.502pt}}
\multiput(896.00,760.58)(0.522,0.499){175}{\rule{0.518pt}{0.120pt}}
\multiput(896.00,759.17)(91.925,89.000){2}{\rule{0.259pt}{0.400pt}}
\put(635,306){\makebox(0,0){$+$}}
\put(710,486){\makebox(0,0){$+$}}
\put(803,550){\makebox(0,0){$+$}}
\put(896,760){\makebox(0,0){$+$}}
\put(989,849){\makebox(0,0){$+$}}
\put(635,319){\usebox{\plotpoint}}
\multiput(635.58,319.00)(0.499,1.223){147}{\rule{0.120pt}{1.076pt}}
\multiput(634.17,319.00)(75.000,180.767){2}{\rule{0.400pt}{0.538pt}}
\multiput(710.00,502.58)(0.832,0.499){109}{\rule{0.764pt}{0.120pt}}
\multiput(710.00,501.17)(91.414,56.000){2}{\rule{0.382pt}{0.400pt}}
\multiput(803.58,558.00)(0.499,1.217){183}{\rule{0.120pt}{1.072pt}}
\multiput(802.17,558.00)(93.000,223.775){2}{\rule{0.400pt}{0.536pt}}
\multiput(896.00,784.58)(0.581,0.499){157}{\rule{0.565pt}{0.120pt}}
\multiput(896.00,783.17)(91.827,80.000){2}{\rule{0.282pt}{0.400pt}}
\put(635,319){\makebox(0,0){$\bullet$}}
\put(710,502){\makebox(0,0){$\bullet$}}
\put(803,558){\makebox(0,0){$\bullet$}}
\put(896,784){\makebox(0,0){$\bullet$}}
\put(989,864){\makebox(0,0){$\bullet$}}
\put(635,331){\usebox{\plotpoint}}
\multiput(635.58,331.00)(0.499,1.638){147}{\rule{0.120pt}{1.407pt}}
\multiput(634.17,331.00)(75.000,242.080){2}{\rule{0.400pt}{0.703pt}}
\put(710,574.67){\rule{22.404pt}{0.400pt}}
\multiput(710.00,575.17)(46.500,-1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(803.58,575.00)(0.499,1.045){183}{\rule{0.120pt}{0.934pt}}
\multiput(802.17,575.00)(93.000,192.061){2}{\rule{0.400pt}{0.467pt}}
\multiput(896.58,769.00)(0.499,0.694){183}{\rule{0.120pt}{0.655pt}}
\multiput(895.17,769.00)(93.000,127.641){2}{\rule{0.400pt}{0.327pt}}
\put(635,331){\makebox(0,0){$\ast$}}
\put(710,576){\makebox(0,0){$\ast$}}
\put(803,575){\makebox(0,0){$\ast$}}
\put(896,769){\makebox(0,0){$\ast$}}
\put(989,898){\makebox(0,0){$\ast$}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{scalar}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{vector}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(779,48){\makebox(0,0)[r]{Expected Peak}}
\put(849,48){\makebox(0,0){$\ast$}}
\put(799.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Huawei Hi1616}}
\put(111.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,327){\makebox(0,0)[r]{$1$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,409){\makebox(0,0)[r]{$2$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,491){\makebox(0,0)[r]{$3$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,574){\makebox(0,0)[r]{$4$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,656){\makebox(0,0)[r]{$5$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,738){\makebox(0,0)[r]{$6$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,820){\makebox(0,0)[r]{$7$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(91,902){\makebox(0,0)[r]{$8$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(111.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,184){\rotatebox{90}{\makebox(0,0)[l]{$8$}}
}\put(150.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195,184){\rotatebox{90}{\makebox(0,0)[l]{$16$}}
}\put(195.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(240.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,184){\rotatebox{90}{\makebox(0,0)[l]{$32$}}
}\put(285.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,184){\rotatebox{90}{\makebox(0,0)[l]{$40$}}
}\put(330.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(374.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,184){\rotatebox{90}{\makebox(0,0)[l]{$56$}}
}\put(419.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$64$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(287,143){\makebox(0,0){Core count}}
\put(287,964){\makebox(0,0){Single Precision}}
\put(111,277){\usebox{\plotpoint}}
\multiput(111.58,277.00)(0.498,1.262){75}{\rule{0.120pt}{1.105pt}}
\multiput(110.17,277.00)(39.000,95.706){2}{\rule{0.400pt}{0.553pt}}
\multiput(150.00,375.58)(0.535,0.498){81}{\rule{0.529pt}{0.120pt}}
\multiput(150.00,374.17)(43.903,42.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(195.58,417.00)(0.498,0.544){87}{\rule{0.120pt}{0.536pt}}
\multiput(194.17,417.00)(45.000,47.888){2}{\rule{0.400pt}{0.268pt}}
\multiput(240.58,466.00)(0.498,0.701){87}{\rule{0.120pt}{0.660pt}}
\multiput(239.17,466.00)(45.000,61.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(285.00,527.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(285.00,528.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.58,502.00)(0.498,1.255){85}{\rule{0.120pt}{1.100pt}}
\multiput(329.17,502.00)(44.000,107.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(374.00,610.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(374.00,611.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(419.58,609.00)(0.498,0.869){87}{\rule{0.120pt}{0.793pt}}
\multiput(418.17,609.00)(45.000,76.353){2}{\rule{0.400pt}{0.397pt}}
\put(111,277){\makebox(0,0){$+$}}
\put(150,375){\makebox(0,0){$+$}}
\put(195,417){\makebox(0,0){$+$}}
\put(240,466){\makebox(0,0){$+$}}
\put(285,529){\makebox(0,0){$+$}}
\put(330,502){\makebox(0,0){$+$}}
\put(374,612){\makebox(0,0){$+$}}
\put(419,609){\makebox(0,0){$+$}}
\put(464,687){\makebox(0,0){$+$}}
\put(111,293){\usebox{\plotpoint}}
\multiput(111.58,293.00)(0.498,1.625){75}{\rule{0.120pt}{1.392pt}}
\multiput(110.17,293.00)(39.000,123.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(150.58,419.00)(0.498,0.634){87}{\rule{0.120pt}{0.607pt}}
\multiput(149.17,419.00)(45.000,55.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(195.58,476.00)(0.498,0.936){87}{\rule{0.120pt}{0.847pt}}
\multiput(194.17,476.00)(45.000,82.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(240.58,560.00)(0.498,0.824){87}{\rule{0.120pt}{0.758pt}}
\multiput(239.17,560.00)(45.000,72.427){2}{\rule{0.400pt}{0.379pt}}
\multiput(285.00,634.58)(0.643,0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(285.00,633.17)(43.725,35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(330.58,669.00)(0.498,1.312){85}{\rule{0.120pt}{1.145pt}}
\multiput(329.17,669.00)(44.000,112.623){2}{\rule{0.400pt}{0.573pt}}
\multiput(374.58,781.00)(0.498,-0.779){87}{\rule{0.120pt}{0.722pt}}
\multiput(373.17,782.50)(45.000,-68.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(419.58,714.00)(0.498,1.305){87}{\rule{0.120pt}{1.140pt}}
\multiput(418.17,714.00)(45.000,114.634){2}{\rule{0.400pt}{0.570pt}}
\put(111,293){\makebox(0,0){$\bullet$}}
\put(150,419){\makebox(0,0){$\bullet$}}
\put(195,476){\makebox(0,0){$\bullet$}}
\put(240,560){\makebox(0,0){$\bullet$}}
\put(285,634){\makebox(0,0){$\bullet$}}
\put(330,669){\makebox(0,0){$\bullet$}}
\put(374,784){\makebox(0,0){$\bullet$}}
\put(419,714){\makebox(0,0){$\bullet$}}
\put(464,831){\makebox(0,0){$\bullet$}}
\put(111,344){\usebox{\plotpoint}}
\multiput(111.58,344.00)(0.498,0.745){75}{\rule{0.120pt}{0.695pt}}
\multiput(110.17,344.00)(39.000,56.558){2}{\rule{0.400pt}{0.347pt}}
\multiput(150.58,402.00)(0.498,0.857){87}{\rule{0.120pt}{0.784pt}}
\multiput(149.17,402.00)(45.000,75.372){2}{\rule{0.400pt}{0.392pt}}
\multiput(195.58,479.00)(0.498,1.283){87}{\rule{0.120pt}{1.122pt}}
\multiput(194.17,479.00)(45.000,112.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(240.00,594.58)(0.943,0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(240.00,593.17)(43.236,24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(285.58,618.00)(0.498,0.846){87}{\rule{0.120pt}{0.776pt}}
\multiput(284.17,618.00)(45.000,74.390){2}{\rule{0.400pt}{0.388pt}}
\multiput(330.58,694.00)(0.498,1.553){85}{\rule{0.120pt}{1.336pt}}
\multiput(329.17,694.00)(44.000,133.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(374.58,823.64)(0.498,-1.798){87}{\rule{0.120pt}{1.531pt}}
\multiput(373.17,826.82)(45.000,-157.822){2}{\rule{0.400pt}{0.766pt}}
\multiput(419.58,669.00)(0.498,2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(418.17,669.00)(45.000,189.232){2}{\rule{0.400pt}{0.908pt}}
\put(111,344){\makebox(0,0){$\ast$}}
\put(150,402){\makebox(0,0){$\ast$}}
\put(195,479){\makebox(0,0){$\ast$}}
\put(240,594){\makebox(0,0){$\ast$}}
\put(285,618){\makebox(0,0){$\ast$}}
\put(330,694){\makebox(0,0){$\ast$}}
\put(374,830){\makebox(0,0){$\ast$}}
\put(419,669){\makebox(0,0){$\ast$}}
\put(464,862){\makebox(0,0){$\ast$}}
\put(111.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,245.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(111.0,902.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,318){\makebox(0,0)[r]{$0.5$}}
\put(969.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,391){\makebox(0,0)[r]{$1$}}
\put(969.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,464){\makebox(0,0)[r]{$1.5$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,537){\makebox(0,0)[r]{$2$}}
\put(969.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,610){\makebox(0,0)[r]{$2.5$}}
\put(969.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,683){\makebox(0,0)[r]{$3$}}
\put(969.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,756){\makebox(0,0)[r]{$3.5$}}
\put(969.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,829){\makebox(0,0)[r]{$4$}}
\put(969.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,902){\makebox(0,0)[r]{$4.5$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(635.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,184){\rotatebox{90}{\makebox(0,0)[l]{$8$}}
}\put(674.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,184){\rotatebox{90}{\makebox(0,0)[l]{$16$}}
}\put(719.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(764.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,184){\rotatebox{90}{\makebox(0,0)[l]{$32$}}
}\put(809.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,184){\rotatebox{90}{\makebox(0,0)[l]{$40$}}
}\put(854.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(899.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,184){\rotatebox{90}{\makebox(0,0)[l]{$56$}}
}\put(944.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$64$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(812,143){\makebox(0,0){Core count}}
\put(812,964){\makebox(0,0){Double Precision}}
\put(635,274){\usebox{\plotpoint}}
\multiput(635.58,274.00)(0.498,1.055){75}{\rule{0.120pt}{0.941pt}}
\multiput(634.17,274.00)(39.000,80.047){2}{\rule{0.400pt}{0.471pt}}
\multiput(674.00,356.58)(0.727,0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(674.00,355.17)(43.587,31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(719.58,387.00)(0.498,0.667){87}{\rule{0.120pt}{0.633pt}}
\multiput(718.17,387.00)(45.000,58.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(764.58,447.00)(0.498,0.533){87}{\rule{0.120pt}{0.527pt}}
\multiput(763.17,447.00)(45.000,46.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(809.00,495.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(809.00,494.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(854.58,516.00)(0.498,0.835){87}{\rule{0.120pt}{0.767pt}}
\multiput(853.17,516.00)(45.000,73.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(899.00,591.58)(0.904,0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(899.00,590.17)(43.298,25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(944.58,616.00)(0.498,0.745){87}{\rule{0.120pt}{0.696pt}}
\multiput(943.17,616.00)(45.000,65.556){2}{\rule{0.400pt}{0.348pt}}
\put(635,274){\makebox(0,0){$+$}}
\put(674,356){\makebox(0,0){$+$}}
\put(719,387){\makebox(0,0){$+$}}
\put(764,447){\makebox(0,0){$+$}}
\put(809,495){\makebox(0,0){$+$}}
\put(854,516){\makebox(0,0){$+$}}
\put(899,591){\makebox(0,0){$+$}}
\put(944,616){\makebox(0,0){$+$}}
\put(989,683){\makebox(0,0){$+$}}
\put(635,288){\usebox{\plotpoint}}
\multiput(635.58,288.00)(0.498,1.405){75}{\rule{0.120pt}{1.218pt}}
\multiput(634.17,288.00)(39.000,106.472){2}{\rule{0.400pt}{0.609pt}}
\multiput(674.58,397.00)(0.498,0.578){87}{\rule{0.120pt}{0.562pt}}
\multiput(673.17,397.00)(45.000,50.833){2}{\rule{0.400pt}{0.281pt}}
\multiput(719.58,449.00)(0.498,1.037){87}{\rule{0.120pt}{0.927pt}}
\multiput(718.17,449.00)(45.000,91.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(764.58,542.00)(0.498,0.701){87}{\rule{0.120pt}{0.660pt}}
\multiput(763.17,542.00)(45.000,61.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(809.00,605.58)(0.592,0.498){73}{\rule{0.574pt}{0.120pt}}
\multiput(809.00,604.17)(43.809,38.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(854.58,643.00)(0.498,1.305){87}{\rule{0.120pt}{1.140pt}}
\multiput(853.17,643.00)(45.000,114.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(899.00,758.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(899.00,759.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(944.58,752.00)(0.498,1.160){87}{\rule{0.120pt}{1.024pt}}
\multiput(943.17,752.00)(45.000,101.874){2}{\rule{0.400pt}{0.512pt}}
\put(635,288){\makebox(0,0){$\bullet$}}
\put(674,397){\makebox(0,0){$\bullet$}}
\put(719,449){\makebox(0,0){$\bullet$}}
\put(764,542){\makebox(0,0){$\bullet$}}
\put(809,605){\makebox(0,0){$\bullet$}}
\put(854,643){\makebox(0,0){$\bullet$}}
\put(899,760){\makebox(0,0){$\bullet$}}
\put(944,752){\makebox(0,0){$\bullet$}}
\put(989,856){\makebox(0,0){$\bullet$}}
\put(635,333){\usebox{\plotpoint}}
\multiput(635.58,333.00)(0.498,0.667){75}{\rule{0.120pt}{0.633pt}}
\multiput(634.17,333.00)(39.000,50.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(674.58,385.00)(0.498,0.757){87}{\rule{0.120pt}{0.704pt}}
\multiput(673.17,385.00)(45.000,66.538){2}{\rule{0.400pt}{0.352pt}}
\multiput(719.58,453.00)(0.498,1.137){87}{\rule{0.120pt}{1.007pt}}
\multiput(718.17,453.00)(45.000,99.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(764.00,555.58)(1.030,0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(764.00,554.17)(43.094,22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(809.58,577.00)(0.498,0.745){87}{\rule{0.120pt}{0.696pt}}
\multiput(808.17,577.00)(45.000,65.556){2}{\rule{0.400pt}{0.348pt}}
\multiput(854.58,644.00)(0.498,1.350){87}{\rule{0.120pt}{1.176pt}}
\multiput(853.17,644.00)(45.000,118.560){2}{\rule{0.400pt}{0.588pt}}
\multiput(899.58,759.31)(0.498,-1.597){87}{\rule{0.120pt}{1.371pt}}
\multiput(898.17,762.15)(45.000,-140.154){2}{\rule{0.400pt}{0.686pt}}
\multiput(944.58,622.00)(0.498,1.910){87}{\rule{0.120pt}{1.620pt}}
\multiput(943.17,622.00)(45.000,167.638){2}{\rule{0.400pt}{0.810pt}}
\put(635,333){\makebox(0,0){$\ast$}}
\put(674,385){\makebox(0,0){$\ast$}}
\put(719,453){\makebox(0,0){$\ast$}}
\put(764,555){\makebox(0,0){$\ast$}}
\put(809,577){\makebox(0,0){$\ast$}}
\put(854,644){\makebox(0,0){$\ast$}}
\put(899,765){\makebox(0,0){$\ast$}}
\put(944,622){\makebox(0,0){$\ast$}}
\put(989,793){\makebox(0,0){$\ast$}}
\put(635.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,245.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(635.0,902.0){\rule[-0.200pt]{85.279pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(379,48){\makebox(0,0)[r]{scalar}}
\put(449,48){\makebox(0,0){$+$}}
\put(399.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(379,7){\makebox(0,0)[r]{vector}}
\put(449,7){\makebox(0,0){$\bullet$}}
\put(399.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(779,48){\makebox(0,0)[r]{Expected Peak}}
\put(849,48){\makebox(0,0){$\ast$}}
\put(799.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Fujitsu A64FX (Compute cores only)}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,327){\makebox(0,0)[r]{$10$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,409){\makebox(0,0)[r]{$20$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,491){\makebox(0,0)[r]{$30$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$40$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,656){\makebox(0,0)[r]{$50$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,738){\makebox(0,0)[r]{$60$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,820){\makebox(0,0)[r]{$70$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$80$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(166.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(209.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(251.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(294.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(336.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(379.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(421.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(297,143){\makebox(0,0){Core count}}
\put(297,964){\makebox(0,0){Single Precision}}
\put(131,263){\usebox{\plotpoint}}
\multiput(131.58,263.00)(0.498,1.076){67}{\rule{0.120pt}{0.957pt}}
\multiput(130.17,263.00)(35.000,73.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(166.58,338.00)(0.498,0.651){83}{\rule{0.120pt}{0.621pt}}
\multiput(165.17,338.00)(43.000,54.711){2}{\rule{0.400pt}{0.310pt}}
\multiput(209.00,394.58)(0.618,0.498){65}{\rule{0.594pt}{0.120pt}}
\multiput(209.00,393.17)(40.767,34.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(251.58,428.00)(0.498,0.991){83}{\rule{0.120pt}{0.891pt}}
\multiput(250.17,428.00)(43.000,83.151){2}{\rule{0.400pt}{0.445pt}}
\multiput(336.58,513.00)(0.498,1.343){83}{\rule{0.120pt}{1.170pt}}
\multiput(335.17,513.00)(43.000,112.572){2}{\rule{0.400pt}{0.585pt}}
\multiput(379.00,628.58)(1.421,0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(379.00,627.17)(39.468,15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(421.58,643.00)(0.498,0.991){83}{\rule{0.120pt}{0.891pt}}
\multiput(420.17,643.00)(43.000,83.151){2}{\rule{0.400pt}{0.445pt}}
\put(131,263){\makebox(0,0){$+$}}
\put(166,338){\makebox(0,0){$+$}}
\put(209,394){\makebox(0,0){$+$}}
\put(251,428){\makebox(0,0){$+$}}
\put(294,513){\makebox(0,0){$+$}}
\put(336,513){\makebox(0,0){$+$}}
\put(379,628){\makebox(0,0){$+$}}
\put(421,643){\makebox(0,0){$+$}}
\put(464,728){\makebox(0,0){$+$}}
\put(294.0,513.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(131,266){\usebox{\plotpoint}}
\multiput(131.58,266.00)(0.498,1.163){67}{\rule{0.120pt}{1.026pt}}
\multiput(130.17,266.00)(35.000,78.871){2}{\rule{0.400pt}{0.513pt}}
\multiput(166.58,347.00)(0.498,0.569){83}{\rule{0.120pt}{0.556pt}}
\multiput(165.17,347.00)(43.000,47.846){2}{\rule{0.400pt}{0.278pt}}
\multiput(209.58,396.00)(0.498,0.595){81}{\rule{0.120pt}{0.576pt}}
\multiput(208.17,396.00)(42.000,48.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(251.58,446.00)(0.498,0.780){83}{\rule{0.120pt}{0.723pt}}
\multiput(250.17,446.00)(43.000,65.499){2}{\rule{0.400pt}{0.362pt}}
\multiput(294.00,513.58)(0.879,0.496){45}{\rule{0.800pt}{0.120pt}}
\multiput(294.00,512.17)(40.340,24.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(336.58,537.00)(0.498,1.097){83}{\rule{0.120pt}{0.974pt}}
\multiput(335.17,537.00)(43.000,91.978){2}{\rule{0.400pt}{0.487pt}}
\multiput(379.00,631.58)(0.678,0.497){59}{\rule{0.642pt}{0.120pt}}
\multiput(379.00,630.17)(40.668,31.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(421.58,662.00)(0.498,0.757){83}{\rule{0.120pt}{0.705pt}}
\multiput(420.17,662.00)(43.000,63.537){2}{\rule{0.400pt}{0.352pt}}
\put(131,266){\makebox(0,0){$\bullet$}}
\put(166,347){\makebox(0,0){$\bullet$}}
\put(209,396){\makebox(0,0){$\bullet$}}
\put(251,446){\makebox(0,0){$\bullet$}}
\put(294,513){\makebox(0,0){$\bullet$}}
\put(336,537){\makebox(0,0){$\bullet$}}
\put(379,631){\makebox(0,0){$\bullet$}}
\put(421,662){\makebox(0,0){$\bullet$}}
\put(464,727){\makebox(0,0){$\bullet$}}
\put(131,274){\usebox{\plotpoint}}
\multiput(131.58,274.00)(0.498,1.668){67}{\rule{0.120pt}{1.426pt}}
\multiput(130.17,274.00)(35.000,113.041){2}{\rule{0.400pt}{0.713pt}}
\multiput(166.00,390.58)(2.005,0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(166.00,389.17)(39.547,11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(209.58,401.00)(0.498,0.931){81}{\rule{0.120pt}{0.843pt}}
\multiput(208.17,401.00)(42.000,76.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(251.58,479.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(250.17,479.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(294.58,557.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(293.17,557.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(336.58,634.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(335.17,634.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(379.58,712.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(378.17,712.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(421.58,789.00)(0.498,0.921){83}{\rule{0.120pt}{0.835pt}}
\multiput(420.17,789.00)(43.000,77.267){2}{\rule{0.400pt}{0.417pt}}
\put(131,274){\makebox(0,0){$\ast$}}
\put(166,390){\makebox(0,0){$\ast$}}
\put(209,401){\makebox(0,0){$\ast$}}
\put(251,479){\makebox(0,0){$\ast$}}
\put(294,557){\makebox(0,0){$\ast$}}
\put(336,634){\makebox(0,0){$\ast$}}
\put(379,712){\makebox(0,0){$\ast$}}
\put(421,789){\makebox(0,0){$\ast$}}
\put(464,868){\makebox(0,0){$\ast$}}
\put(131,264){\usebox{\plotpoint}}
\multiput(131.58,264.00)(0.498,1.119){67}{\rule{0.120pt}{0.991pt}}
\multiput(130.17,264.00)(35.000,75.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(166.00,342.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(166.00,341.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(209.58,349.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(208.17,349.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(251.58,401.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(250.17,401.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(294.58,453.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(293.17,453.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(336.58,505.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(335.17,505.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(379.58,557.00)(0.498,0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(378.17,557.00)(42.000,49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(421.58,608.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(420.17,608.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\put(131,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(166,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(209,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(294,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,327){\makebox(0,0)[r]{$5$}}
\put(969.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,409){\makebox(0,0)[r]{$10$}}
\put(969.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,491){\makebox(0,0)[r]{$15$}}
\put(969.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,656){\makebox(0,0)[r]{$25$}}
\put(969.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,738){\makebox(0,0)[r]{$30$}}
\put(969.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,820){\makebox(0,0)[r]{$35$}}
\put(969.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$40$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(655.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(703.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(750.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(798.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(846.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(894.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(941.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Core count}}
\put(802,964){\makebox(0,0){Double Precision}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.991){77}{\rule{0.120pt}{0.890pt}}
\multiput(614.17,264.00)(40.000,77.153){2}{\rule{0.400pt}{0.445pt}}
\multiput(655.58,343.00)(0.498,0.772){93}{\rule{0.120pt}{0.717pt}}
\multiput(654.17,343.00)(48.000,72.513){2}{\rule{0.400pt}{0.358pt}}
\multiput(703.00,417.58)(1.320,0.495){33}{\rule{1.144pt}{0.119pt}}
\multiput(703.00,416.17)(44.625,18.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(750.58,435.00)(0.498,0.950){93}{\rule{0.120pt}{0.858pt}}
\multiput(749.17,435.00)(48.000,89.218){2}{\rule{0.400pt}{0.429pt}}
\put(798,524.17){\rule{9.700pt}{0.400pt}}
\multiput(798.00,525.17)(27.867,-2.000){2}{\rule{4.850pt}{0.400pt}}
\multiput(846.58,524.00)(0.498,1.150){93}{\rule{0.120pt}{1.017pt}}
\multiput(845.17,524.00)(48.000,107.890){2}{\rule{0.400pt}{0.508pt}}
\multiput(894.00,634.58)(0.672,0.498){67}{\rule{0.637pt}{0.120pt}}
\multiput(894.00,633.17)(45.678,35.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(941.58,669.00)(0.498,0.898){93}{\rule{0.120pt}{0.817pt}}
\multiput(940.17,669.00)(48.000,84.305){2}{\rule{0.400pt}{0.408pt}}
\put(615,264){\makebox(0,0){$+$}}
\put(655,343){\makebox(0,0){$+$}}
\put(703,417){\makebox(0,0){$+$}}
\put(750,435){\makebox(0,0){$+$}}
\put(798,526){\makebox(0,0){$+$}}
\put(846,524){\makebox(0,0){$+$}}
\put(894,634){\makebox(0,0){$+$}}
\put(941,669){\makebox(0,0){$+$}}
\put(989,755){\makebox(0,0){$+$}}
\put(615,268){\usebox{\plotpoint}}
\multiput(615.58,268.00)(0.498,1.167){77}{\rule{0.120pt}{1.030pt}}
\multiput(614.17,268.00)(40.000,90.862){2}{\rule{0.400pt}{0.515pt}}
\multiput(655.58,361.00)(0.498,0.646){93}{\rule{0.120pt}{0.617pt}}
\multiput(654.17,361.00)(48.000,60.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(703.00,423.58)(0.587,0.498){77}{\rule{0.570pt}{0.120pt}}
\multiput(703.00,422.17)(45.817,40.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(750.58,463.00)(0.498,0.783){93}{\rule{0.120pt}{0.725pt}}
\multiput(749.17,463.00)(48.000,73.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(798.00,538.58)(1.276,0.495){35}{\rule{1.111pt}{0.119pt}}
\multiput(798.00,537.17)(45.695,19.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(846.58,557.00)(0.498,0.845){93}{\rule{0.120pt}{0.775pt}}
\multiput(845.17,557.00)(48.000,79.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(894.58,638.00)(0.498,0.585){91}{\rule{0.120pt}{0.568pt}}
\multiput(893.17,638.00)(47.000,53.821){2}{\rule{0.400pt}{0.284pt}}
\multiput(941.58,693.00)(0.498,0.667){93}{\rule{0.120pt}{0.633pt}}
\multiput(940.17,693.00)(48.000,62.685){2}{\rule{0.400pt}{0.317pt}}
\put(615,268){\makebox(0,0){$\bullet$}}
\put(655,361){\makebox(0,0){$\bullet$}}
\put(703,423){\makebox(0,0){$\bullet$}}
\put(750,463){\makebox(0,0){$\bullet$}}
\put(798,538){\makebox(0,0){$\bullet$}}
\put(846,557){\makebox(0,0){$\bullet$}}
\put(894,638){\makebox(0,0){$\bullet$}}
\put(941,693){\makebox(0,0){$\bullet$}}
\put(989,757){\makebox(0,0){$\bullet$}}
\put(615,274){\usebox{\plotpoint}}
\multiput(615.58,274.00)(0.498,1.457){77}{\rule{0.120pt}{1.260pt}}
\multiput(614.17,274.00)(40.000,113.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(655.00,390.58)(2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(655.00,389.17)(44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(703.58,401.00)(0.498,0.831){91}{\rule{0.120pt}{0.764pt}}
\multiput(702.17,401.00)(47.000,76.415){2}{\rule{0.400pt}{0.382pt}}
\multiput(750.58,479.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(749.17,479.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(798.58,557.00)(0.498,0.803){93}{\rule{0.120pt}{0.742pt}}
\multiput(797.17,557.00)(48.000,75.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(846.58,634.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(845.17,634.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(894.58,712.00)(0.498,0.821){91}{\rule{0.120pt}{0.755pt}}
\multiput(893.17,712.00)(47.000,75.432){2}{\rule{0.400pt}{0.378pt}}
\multiput(941.58,789.00)(0.498,0.824){93}{\rule{0.120pt}{0.758pt}}
\multiput(940.17,789.00)(48.000,77.426){2}{\rule{0.400pt}{0.379pt}}
\put(615,274){\makebox(0,0){$\ast$}}
\put(655,390){\makebox(0,0){$\ast$}}
\put(703,401){\makebox(0,0){$\ast$}}
\put(750,479){\makebox(0,0){$\ast$}}
\put(798,557){\makebox(0,0){$\ast$}}
\put(846,634){\makebox(0,0){$\ast$}}
\put(894,712){\makebox(0,0){$\ast$}}
\put(941,789){\makebox(0,0){$\ast$}}
\put(989,868){\makebox(0,0){$\ast$}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.978){77}{\rule{0.120pt}{0.880pt}}
\multiput(614.17,264.00)(40.000,76.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(655.00,342.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(655.00,341.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(703.58,349.00)(0.498,0.553){91}{\rule{0.120pt}{0.543pt}}
\multiput(702.17,349.00)(47.000,50.874){2}{\rule{0.400pt}{0.271pt}}
\multiput(750.58,401.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(749.17,401.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(798.58,453.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(797.17,453.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(846.58,505.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,505.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.58,557.00)(0.498,0.542){91}{\rule{0.120pt}{0.534pt}}
\multiput(893.17,557.00)(47.000,49.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(941.58,608.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(940.17,608.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\put(615,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(894,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Fujitsu A64FX (Compute cores only)}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,327){\makebox(0,0)[r]{$10$}}
\put(444.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,409){\makebox(0,0)[r]{$20$}}
\put(444.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,491){\makebox(0,0)[r]{$30$}}
\put(444.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,574){\makebox(0,0)[r]{$40$}}
\put(444.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,656){\makebox(0,0)[r]{$50$}}
\put(444.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,738){\makebox(0,0)[r]{$60$}}
\put(444.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,820){\makebox(0,0)[r]{$70$}}
\put(444.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$80$}}
\put(444.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(166,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(166.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(209,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(209.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(251.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(294.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(336.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(379.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(421.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(464.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(297,143){\makebox(0,0){Core count}}
\put(297,964){\makebox(0,0){Single Precision}}
\put(131,263){\usebox{\plotpoint}}
\multiput(131.58,263.00)(0.498,1.235){67}{\rule{0.120pt}{1.083pt}}
\multiput(130.17,263.00)(35.000,83.752){2}{\rule{0.400pt}{0.541pt}}
\multiput(166.58,349.00)(0.498,0.898){83}{\rule{0.120pt}{0.816pt}}
\multiput(165.17,349.00)(43.000,75.306){2}{\rule{0.400pt}{0.408pt}}
\multiput(209.00,426.58)(1.646,0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(209.00,425.17)(39.110,13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(251.58,439.00)(0.498,0.734){83}{\rule{0.120pt}{0.686pt}}
\multiput(250.17,439.00)(43.000,61.576){2}{\rule{0.400pt}{0.343pt}}
\multiput(294.58,502.00)(0.498,0.559){81}{\rule{0.120pt}{0.548pt}}
\multiput(293.17,502.00)(42.000,45.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(336.58,549.00)(0.498,1.074){83}{\rule{0.120pt}{0.956pt}}
\multiput(335.17,549.00)(43.000,90.016){2}{\rule{0.400pt}{0.478pt}}
\multiput(379.00,639.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(379.00,640.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(421.58,636.00)(0.498,0.945){83}{\rule{0.120pt}{0.853pt}}
\multiput(420.17,636.00)(43.000,79.229){2}{\rule{0.400pt}{0.427pt}}
\put(131,263){\makebox(0,0){$+$}}
\put(166,349){\makebox(0,0){$+$}}
\put(209,426){\makebox(0,0){$+$}}
\put(251,439){\makebox(0,0){$+$}}
\put(294,502){\makebox(0,0){$+$}}
\put(336,549){\makebox(0,0){$+$}}
\put(379,641){\makebox(0,0){$+$}}
\put(421,636){\makebox(0,0){$+$}}
\put(464,717){\makebox(0,0){$+$}}
\put(131,265){\usebox{\plotpoint}}
\multiput(131.58,265.00)(0.498,1.379){67}{\rule{0.120pt}{1.197pt}}
\multiput(130.17,265.00)(35.000,93.515){2}{\rule{0.400pt}{0.599pt}}
\multiput(166.58,361.00)(0.498,0.792){83}{\rule{0.120pt}{0.733pt}}
\multiput(165.17,361.00)(43.000,66.480){2}{\rule{0.400pt}{0.366pt}}
\multiput(209.00,429.58)(0.810,0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(209.00,428.17)(40.451,26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(251.58,455.00)(0.498,0.558){83}{\rule{0.120pt}{0.547pt}}
\multiput(250.17,455.00)(43.000,46.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(294.58,503.00)(0.498,0.751){81}{\rule{0.120pt}{0.700pt}}
\multiput(293.17,503.00)(42.000,61.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(336.58,566.00)(0.498,0.898){83}{\rule{0.120pt}{0.816pt}}
\multiput(335.17,566.00)(43.000,75.306){2}{\rule{0.400pt}{0.408pt}}
\multiput(379.00,643.58)(1.789,0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(379.00,642.17)(38.887,12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(421.58,655.00)(0.498,0.827){83}{\rule{0.120pt}{0.760pt}}
\multiput(420.17,655.00)(43.000,69.422){2}{\rule{0.400pt}{0.380pt}}
\put(131,265){\makebox(0,0){$\bullet$}}
\put(166,361){\makebox(0,0){$\bullet$}}
\put(209,429){\makebox(0,0){$\bullet$}}
\put(251,455){\makebox(0,0){$\bullet$}}
\put(294,503){\makebox(0,0){$\bullet$}}
\put(336,566){\makebox(0,0){$\bullet$}}
\put(379,643){\makebox(0,0){$\bullet$}}
\put(421,655){\makebox(0,0){$\bullet$}}
\put(464,726){\makebox(0,0){$\bullet$}}
\put(131,274){\usebox{\plotpoint}}
\multiput(131.58,274.00)(0.498,1.668){67}{\rule{0.120pt}{1.426pt}}
\multiput(130.17,274.00)(35.000,113.041){2}{\rule{0.400pt}{0.713pt}}
\multiput(166.00,390.58)(2.005,0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(166.00,389.17)(39.547,11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(209.58,401.00)(0.498,0.931){81}{\rule{0.120pt}{0.843pt}}
\multiput(208.17,401.00)(42.000,76.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(251.58,479.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(250.17,479.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(294.58,557.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(293.17,557.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(336.58,634.00)(0.498,0.909){83}{\rule{0.120pt}{0.826pt}}
\multiput(335.17,634.00)(43.000,76.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(379.58,712.00)(0.498,0.919){81}{\rule{0.120pt}{0.833pt}}
\multiput(378.17,712.00)(42.000,75.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(421.58,789.00)(0.498,0.921){83}{\rule{0.120pt}{0.835pt}}
\multiput(420.17,789.00)(43.000,77.267){2}{\rule{0.400pt}{0.417pt}}
\put(131,274){\makebox(0,0){$\ast$}}
\put(166,390){\makebox(0,0){$\ast$}}
\put(209,401){\makebox(0,0){$\ast$}}
\put(251,479){\makebox(0,0){$\ast$}}
\put(294,557){\makebox(0,0){$\ast$}}
\put(336,634){\makebox(0,0){$\ast$}}
\put(379,712){\makebox(0,0){$\ast$}}
\put(421,789){\makebox(0,0){$\ast$}}
\put(464,868){\makebox(0,0){$\ast$}}
\put(131,264){\usebox{\plotpoint}}
\multiput(131.58,264.00)(0.498,1.119){67}{\rule{0.120pt}{0.991pt}}
\multiput(130.17,264.00)(35.000,75.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(166.00,342.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(166.00,341.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(209.58,349.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(208.17,349.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(251.58,401.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(250.17,401.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(294.58,453.00)(0.498,0.619){81}{\rule{0.120pt}{0.595pt}}
\multiput(293.17,453.00)(42.000,50.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(336.58,505.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(335.17,505.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\multiput(379.58,557.00)(0.498,0.607){81}{\rule{0.120pt}{0.586pt}}
\multiput(378.17,557.00)(42.000,49.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(421.58,608.00)(0.498,0.605){83}{\rule{0.120pt}{0.584pt}}
\multiput(420.17,608.00)(43.000,50.788){2}{\rule{0.400pt}{0.292pt}}
\put(131,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(166,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(209,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(294,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(464.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,327){\makebox(0,0)[r]{$5$}}
\put(969.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,409){\makebox(0,0)[r]{$10$}}
\put(969.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,491){\makebox(0,0)[r]{$15$}}
\put(969.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,574){\makebox(0,0)[r]{$20$}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,656){\makebox(0,0)[r]{$25$}}
\put(969.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,738){\makebox(0,0)[r]{$30$}}
\put(969.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,820){\makebox(0,0)[r]{$35$}}
\put(969.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595,902){\makebox(0,0)[r]{$40$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,184){\rotatebox{90}{\makebox(0,0)[l]{$1$}}
}\put(615.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,184){\rotatebox{90}{\makebox(0,0)[l]{$6$}}
}\put(655.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,184){\rotatebox{90}{\makebox(0,0)[l]{$12$}}
}\put(703.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,184){\rotatebox{90}{\makebox(0,0)[l]{$18$}}
}\put(750.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,184){\rotatebox{90}{\makebox(0,0)[l]{$24$}}
}\put(798.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,184){\rotatebox{90}{\makebox(0,0)[l]{$30$}}
}\put(846.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894,184){\rotatebox{90}{\makebox(0,0)[l]{$36$}}
}\put(894.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,184){\rotatebox{90}{\makebox(0,0)[l]{$42$}}
}\put(941.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,184){\rotatebox{90}{\makebox(0,0)[l]{$48$}}
}\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(802,143){\makebox(0,0){Core count}}
\put(802,964){\makebox(0,0){Double Precision}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,1.130){77}{\rule{0.120pt}{1.000pt}}
\multiput(614.17,264.00)(40.000,87.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(655.58,354.00)(0.498,0.636){93}{\rule{0.120pt}{0.608pt}}
\multiput(654.17,354.00)(48.000,59.737){2}{\rule{0.400pt}{0.304pt}}
\multiput(703.00,415.58)(0.559,0.498){81}{\rule{0.548pt}{0.120pt}}
\multiput(703.00,414.17)(45.863,42.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(750.58,457.00)(0.498,1.118){93}{\rule{0.120pt}{0.992pt}}
\multiput(749.17,457.00)(48.000,104.942){2}{\rule{0.400pt}{0.496pt}}
\multiput(798.00,562.93)(3.135,-0.488){13}{\rule{2.500pt}{0.117pt}}
\multiput(798.00,563.17)(42.811,-8.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(846.58,556.00)(0.498,0.762){93}{\rule{0.120pt}{0.708pt}}
\multiput(845.17,556.00)(48.000,71.530){2}{\rule{0.400pt}{0.354pt}}
\multiput(894.00,629.58)(0.842,0.497){53}{\rule{0.771pt}{0.120pt}}
\multiput(894.00,628.17)(45.399,28.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(941.58,657.00)(0.498,0.657){93}{\rule{0.120pt}{0.625pt}}
\multiput(940.17,657.00)(48.000,61.703){2}{\rule{0.400pt}{0.313pt}}
\put(615,264){\makebox(0,0){$+$}}
\put(655,354){\makebox(0,0){$+$}}
\put(703,415){\makebox(0,0){$+$}}
\put(750,457){\makebox(0,0){$+$}}
\put(798,564){\makebox(0,0){$+$}}
\put(846,556){\makebox(0,0){$+$}}
\put(894,629){\makebox(0,0){$+$}}
\put(941,657){\makebox(0,0){$+$}}
\put(989,720){\makebox(0,0){$+$}}
\put(615,267){\usebox{\plotpoint}}
\multiput(615.58,267.00)(0.498,1.319){77}{\rule{0.120pt}{1.150pt}}
\multiput(614.17,267.00)(40.000,102.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(655.00,372.58)(0.545,0.498){85}{\rule{0.536pt}{0.120pt}}
\multiput(655.00,371.17)(46.887,44.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(703.58,416.00)(0.498,0.767){91}{\rule{0.120pt}{0.713pt}}
\multiput(702.17,416.00)(47.000,70.521){2}{\rule{0.400pt}{0.356pt}}
\multiput(750.58,488.00)(0.498,0.887){93}{\rule{0.120pt}{0.808pt}}
\multiput(749.17,488.00)(48.000,83.322){2}{\rule{0.400pt}{0.404pt}}
\multiput(798.00,573.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(798.00,572.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(846.58,580.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,580.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.00,632.58)(0.522,0.498){87}{\rule{0.518pt}{0.120pt}}
\multiput(894.00,631.17)(45.925,45.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(941.58,677.00)(0.498,0.573){93}{\rule{0.120pt}{0.558pt}}
\multiput(940.17,677.00)(48.000,53.841){2}{\rule{0.400pt}{0.279pt}}
\put(615,267){\makebox(0,0){$\bullet$}}
\put(655,372){\makebox(0,0){$\bullet$}}
\put(703,416){\makebox(0,0){$\bullet$}}
\put(750,488){\makebox(0,0){$\bullet$}}
\put(798,573){\makebox(0,0){$\bullet$}}
\put(846,580){\makebox(0,0){$\bullet$}}
\put(894,632){\makebox(0,0){$\bullet$}}
\put(941,677){\makebox(0,0){$\bullet$}}
\put(989,732){\makebox(0,0){$\bullet$}}
\put(615,274){\usebox{\plotpoint}}
\multiput(615.58,274.00)(0.498,1.457){77}{\rule{0.120pt}{1.260pt}}
\multiput(614.17,274.00)(40.000,113.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(655.00,390.58)(2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(655.00,389.17)(44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(703.58,401.00)(0.498,0.831){91}{\rule{0.120pt}{0.764pt}}
\multiput(702.17,401.00)(47.000,76.415){2}{\rule{0.400pt}{0.382pt}}
\multiput(750.58,479.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(749.17,479.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(798.58,557.00)(0.498,0.803){93}{\rule{0.120pt}{0.742pt}}
\multiput(797.17,557.00)(48.000,75.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(846.58,634.00)(0.498,0.814){93}{\rule{0.120pt}{0.750pt}}
\multiput(845.17,634.00)(48.000,76.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(894.58,712.00)(0.498,0.821){91}{\rule{0.120pt}{0.755pt}}
\multiput(893.17,712.00)(47.000,75.432){2}{\rule{0.400pt}{0.378pt}}
\multiput(941.58,789.00)(0.498,0.824){93}{\rule{0.120pt}{0.758pt}}
\multiput(940.17,789.00)(48.000,77.426){2}{\rule{0.400pt}{0.379pt}}
\put(615,274){\makebox(0,0){$\ast$}}
\put(655,390){\makebox(0,0){$\ast$}}
\put(703,401){\makebox(0,0){$\ast$}}
\put(750,479){\makebox(0,0){$\ast$}}
\put(798,557){\makebox(0,0){$\ast$}}
\put(846,634){\makebox(0,0){$\ast$}}
\put(894,712){\makebox(0,0){$\ast$}}
\put(941,789){\makebox(0,0){$\ast$}}
\put(989,868){\makebox(0,0){$\ast$}}
\put(615,264){\usebox{\plotpoint}}
\multiput(615.58,264.00)(0.498,0.978){77}{\rule{0.120pt}{0.880pt}}
\multiput(614.17,264.00)(40.000,76.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(655.00,342.59)(3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(655.00,341.17)(42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(703.58,349.00)(0.498,0.553){91}{\rule{0.120pt}{0.543pt}}
\multiput(702.17,349.00)(47.000,50.874){2}{\rule{0.400pt}{0.271pt}}
\multiput(750.58,401.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(749.17,401.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(798.58,453.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(797.17,453.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(846.58,505.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(845.17,505.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.58,557.00)(0.498,0.542){91}{\rule{0.120pt}{0.534pt}}
\multiput(893.17,557.00)(47.000,49.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(941.58,608.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(940.17,608.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\put(615,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(894,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,608){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,245.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(615.0,902.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}


==> main-gnuplottex-fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1140)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,1099){\makebox(0,0){2D Stencil: Marvell ThunderX2}}
\put(131.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,245){\makebox(0,0)[r]{$0$}}
\put(475.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,339){\makebox(0,0)[r]{$2$}}
\put(475.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,433){\makebox(0,0)[r]{$4$}}
\put(475.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,527){\makebox(0,0)[r]{$6$}}
\put(475.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,620){\makebox(0,0)[r]{$8$}}
\put(475.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,714){\makebox(0,0)[r]{$10$}}
\put(475.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,808){\makebox(0,0)[r]{$12$}}
\put(475.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,902){\makebox(0,0)[r]{$14$}}
\put(475.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,204){\makebox(0,0){$1$}}
\put(131.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(213.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(213,204){\makebox(0,0){$8$}}
\put(213.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,204){\makebox(0,0){$16$}}
\put(307.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,204){\makebox(0,0){$24$}}
\put(401.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,204){\makebox(0,0){$32$}}
\put(495.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(36,573){\rotatebox{-270}{\makebox(0,0){Performance (in GLUPs/s)}}
}\put(313,143){\makebox(0,0){Core count}}
\put(313,964){\makebox(0,0){Single Precision}}
\put(131,277){\usebox{\plotpoint}}
\multiput(131.58,277.00)(0.499,1.314){161}{\rule{0.120pt}{1.149pt}}
\multiput(130.17,277.00)(82.000,212.616){2}{\rule{0.400pt}{0.574pt}}
\multiput(213.58,492.00)(0.499,1.108){185}{\rule{0.120pt}{0.985pt}}
\multiput(212.17,492.00)(94.000,205.955){2}{\rule{0.400pt}{0.493pt}}
\multiput(307.00,698.92)(1.825,-0.497){49}{\rule{1.546pt}{0.120pt}}
\multiput(307.00,699.17)(90.791,-26.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(401.00,674.58)(2.813,0.495){31}{\rule{2.312pt}{0.119pt}}
\multiput(401.00,673.17)(89.202,17.000){2}{\rule{1.156pt}{0.400pt}}
\put(131,277){\makebox(0,0){$+$}}
\put(213,492){\makebox(0,0){$+$}}
\put(307,700){\makebox(0,0){$+$}}
\put(401,674){\makebox(0,0){$+$}}
\put(495,691){\makebox(0,0){$+$}}
\put(131,294){\usebox{\plotpoint}}
\multiput(131.58,294.00)(0.499,2.030){161}{\rule{0.120pt}{1.720pt}}
\multiput(130.17,294.00)(82.000,328.431){2}{\rule{0.400pt}{0.860pt}}
\multiput(213.58,626.00)(0.499,1.295){185}{\rule{0.120pt}{1.134pt}}
\multiput(212.17,626.00)(94.000,240.646){2}{\rule{0.400pt}{0.567pt}}
\multiput(307.00,867.92)(1.211,-0.498){75}{\rule{1.064pt}{0.120pt}}
\multiput(307.00,868.17)(91.791,-39.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(401.00,830.58)(2.511,0.495){35}{\rule{2.079pt}{0.119pt}}
\multiput(401.00,829.17)(89.685,19.000){2}{\rule{1.039pt}{0.400pt}}
\put(131,294){\makebox(0,0){$\bullet$}}
\put(213,626){\makebox(0,0){$\bullet$}}
\put(307,869){\makebox(0,0){$\bullet$}}
\put(401,830){\makebox(0,0){$\bullet$}}
\put(495,849){\makebox(0,0){$\bullet$}}
\put(131,308){\usebox{\plotpoint}}
\multiput(131.58,308.00)(0.499,2.177){161}{\rule{0.120pt}{1.837pt}}
\multiput(130.17,308.00)(82.000,352.188){2}{\rule{0.400pt}{0.918pt}}
\multiput(213.58,664.00)(0.499,1.066){185}{\rule{0.120pt}{0.951pt}}
\multiput(212.17,664.00)(94.000,198.026){2}{\rule{0.400pt}{0.476pt}}
\put(307,864.17){\rule{18.900pt}{0.400pt}}
\multiput(307.00,863.17)(54.772,2.000){2}{\rule{9.450pt}{0.400pt}}
\multiput(401.00,864.93)(6.173,-0.488){13}{\rule{4.800pt}{0.117pt}}
\multiput(401.00,865.17)(84.037,-8.000){2}{\rule{2.400pt}{0.400pt}}
\put(131,308){\makebox(0,0){$\ast$}}
\put(213,664){\makebox(0,0){$\ast$}}
\put(307,864){\makebox(0,0){$\ast$}}
\put(401,866){\makebox(0,0){$\ast$}}
\put(495,858){\makebox(0,0){$\ast$}}
\put(131,287){\usebox{\plotpoint}}
\multiput(131.58,287.00)(0.499,1.455){161}{\rule{0.120pt}{1.261pt}}
\multiput(130.17,287.00)(82.000,235.383){2}{\rule{0.400pt}{0.630pt}}
\multiput(213.58,525.00)(0.499,0.708){185}{\rule{0.120pt}{0.666pt}}
\multiput(212.17,525.00)(94.000,131.618){2}{\rule{0.400pt}{0.333pt}}
\put(307,657.67){\rule{22.645pt}{0.400pt}}
\multiput(307.00,657.17)(47.000,1.000){2}{\rule{11.322pt}{0.400pt}}
\multiput(401.00,657.93)(10.395,-0.477){7}{\rule{7.620pt}{0.115pt}}
\multiput(401.00,658.17)(78.184,-5.000){2}{\rule{3.810pt}{0.400pt}}
\put(131,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(213,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(495,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(131.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,245.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(495.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(131.0,902.0){\rule[-0.200pt]{87.688pt}{0.400pt}}
\put(626.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,245){\makebox(0,0)[r]{$0$}}
\put(969.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,339){\makebox(0,0)[r]{$1$}}
\put(969.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,433){\makebox(0,0)[r]{$2$}}
\put(969.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,527){\makebox(0,0)[r]{$3$}}
\put(969.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,620){\makebox(0,0)[r]{$4$}}
\put(969.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,714){\makebox(0,0)[r]{$5$}}
\put(969.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,808){\makebox(0,0)[r]{$6$}}
\put(969.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606,902){\makebox(0,0)[r]{$7$}}
\put(969.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,204){\makebox(0,0){$1$}}
\put(626.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,204){\makebox(0,0){$8$}}
\put(708.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,204){\makebox(0,0){$16$}}
\put(802.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,204){\makebox(0,0){$24$}}
\put(895.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,204){\makebox(0,0){$32$}}
\put(989.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,245.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,902.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(807,143){\makebox(0,0){Core count}}
\put(807,964){\makebox(0,0){Double Precision}}
\put(626,275){\usebox{\plotpoint}}
\multiput(626.58,275.00)(0.499,1.234){161}{\rule{0.120pt}{1.085pt}}
\multiput(625.17,275.00)(82.000,199.747){2}{\rule{0.400pt}{0.543pt}}
\multiput(708.58,477.00)(0.499,1.023){185}{\rule{0.120pt}{0.917pt}}
\multiput(707.17,477.00)(94.000,190.097){2}{\rule{0.400pt}{0.459pt}}
\multiput(802.00,669.59)(10.283,0.477){7}{\rule{7.540pt}{0.115pt}}
\multiput(802.00,668.17)(77.350,5.000){2}{\rule{3.770pt}{0.400pt}}
\put(895,674.17){\rule{18.900pt}{0.400pt}}
\multiput(895.00,673.17)(54.772,2.000){2}{\rule{9.450pt}{0.400pt}}
\put(626,275){\makebox(0,0){$+$}}
\put(708,477){\makebox(0,0){$+$}}
\put(802,669){\makebox(0,0){$+$}}
\put(895,674){\makebox(0,0){$+$}}
\put(989,676){\makebox(0,0){$+$}}
\put(626,277){\usebox{\plotpoint}}
\multiput(626.58,277.00)(0.499,1.308){161}{\rule{0.120pt}{1.144pt}}
\multiput(625.17,277.00)(82.000,211.626){2}{\rule{0.400pt}{0.572pt}}
\multiput(708.58,491.00)(0.499,1.124){185}{\rule{0.120pt}{0.998pt}}
\multiput(707.17,491.00)(94.000,208.929){2}{\rule{0.400pt}{0.499pt}}
\multiput(802.00,702.58)(1.298,0.498){69}{\rule{1.133pt}{0.120pt}}
\multiput(802.00,701.17)(90.648,36.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(895.58,738.00)(0.499,0.569){185}{\rule{0.120pt}{0.555pt}}
\multiput(894.17,738.00)(94.000,105.847){2}{\rule{0.400pt}{0.278pt}}
\put(626,277){\makebox(0,0){$\bullet$}}
\put(708,491){\makebox(0,0){$\bullet$}}
\put(802,702){\makebox(0,0){$\bullet$}}
\put(895,738){\makebox(0,0){$\bullet$}}
\put(989,845){\makebox(0,0){$\bullet$}}
\put(626,308){\usebox{\plotpoint}}
\multiput(626.58,308.00)(0.499,2.177){161}{\rule{0.120pt}{1.837pt}}
\multiput(625.17,308.00)(82.000,352.188){2}{\rule{0.400pt}{0.918pt}}
\multiput(708.58,664.00)(0.499,1.066){185}{\rule{0.120pt}{0.951pt}}
\multiput(707.17,664.00)(94.000,198.026){2}{\rule{0.400pt}{0.476pt}}
\put(802,864.17){\rule{18.700pt}{0.400pt}}
\multiput(802.00,863.17)(54.187,2.000){2}{\rule{9.350pt}{0.400pt}}
\multiput(895.00,864.93)(6.173,-0.488){13}{\rule{4.800pt}{0.117pt}}
\multiput(895.00,865.17)(84.037,-8.000){2}{\rule{2.400pt}{0.400pt}}
\put(626,308){\makebox(0,0){$\ast$}}
\put(708,664){\makebox(0,0){$\ast$}}
\put(802,864){\makebox(0,0){$\ast$}}
\put(895,866){\makebox(0,0){$\ast$}}
\put(989,858){\makebox(0,0){$\ast$}}
\put(626,287){\usebox{\plotpoint}}
\multiput(626.58,287.00)(0.499,1.455){161}{\rule{0.120pt}{1.261pt}}
\multiput(625.17,287.00)(82.000,235.383){2}{\rule{0.400pt}{0.630pt}}
\multiput(708.58,525.00)(0.499,0.708){185}{\rule{0.120pt}{0.666pt}}
\multiput(707.17,525.00)(94.000,131.618){2}{\rule{0.400pt}{0.333pt}}
\put(802,657.67){\rule{22.404pt}{0.400pt}}
\multiput(802.00,657.17)(46.500,1.000){2}{\rule{11.202pt}{0.400pt}}
\multiput(895.00,657.93)(10.395,-0.477){7}{\rule{7.620pt}{0.115pt}}
\multiput(895.00,658.17)(78.184,-5.000){2}{\rule{3.810pt}{0.400pt}}
\put(626,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(802,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,245.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(989.0,245.0){\rule[-0.200pt]{0.400pt}{158.271pt}}
\put(626.0,902.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(349,48){\makebox(0,0)[r]{scalar}}
\put(419,48){\makebox(0,0){$+$}}
\put(369.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(349,7){\makebox(0,0)[r]{vector}}
\put(419,7){\makebox(0,0){$\bullet$}}
\put(369.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,48){\makebox(0,0)[r]{Expected Peak Max}}
\put(899,48){\makebox(0,0){$\ast$}}
\put(849.0,48.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,7){\makebox(0,0)[r]{Expected Peak Min}}
\put(899,7){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849.0,7.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(50.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,-17.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\put(989.0,-17.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(50.0,73.0){\rule[-0.200pt]{226.205pt}{0.400pt}}
\end{picture}

